Chiral exponents of the square-lattice frustrated XY model: a Monte Carlo transfer-matrix calculation

Thermal and chiral critical exponents of the fully frustrated XY model on a square-lattice are obtained from a finite-size scaling analysis of the free energy of chiral domain walls. Data were obtained by extensive Monte Carlo transfer matrix computations for infinite strips of widths up to $14$ lattice spacings. Two transfer matrices were implemented, one for each of the two principal lattice directions. The results of both are consistent, but the critical exponents differ significantly from the pure Ising values. This is in agreement with other recent Monte Carlo simulations. Our results also support the identification of the critical behavior of this model with that along the line of transitions of simultaneous ordering or becoming critical of Ising and planar rotor degrees of freedom in the XY-Ising model studied recently.

==> (inline-0) <==
\begin{tabular}{cccccc}

{$T_{\rm c}$} & {$\nu$} & {$\eta$} & {$L$} & {transfer} & {$\chi^2$}\\
\tableline 0.4544(3) & 0.77(5) & 0.378(3) & 10, 14 (2) & v & 11\\
0.4555(2) & 0.83(4) & 0.369(2) & 8, 14 (2)  & v & 14\\ 0.4538(2) &
0.83(5) & 0.394(1) & 8, 12 (2)  & h &  1\\ \end{tabular}
\label{table.results}  \end{table}

\newpage

\begin{figure} \begin{center} % GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1800,1350)(0,0) \tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(632,698){\makebox(0,0)[l]{a)}} \put(657,994){\makebox(0,0)[l]{1}}
\put(657,1084){\makebox(0,0)[l]{2}} \put(657,1165){\makebox(0,0)[l]{3}}
\put(779,850){\makebox(0,0)[l]{L+1}} \put(902,850){\makebox(0,0)[l]{L}}
\put(902,760){\makebox(0,0)[l]{L-1}}
\put(436,1012){\makebox(0,0)[l]{+}}
\put(436,1102){\makebox(0,0)[l]{--}}
\put(558,1012){\makebox(0,0)[l]{--}}
\put(558,1102){\makebox(0,0)[l]{+}}
\put(1368,698){\makebox(0,0)[l]{b)}}
\put(1393,904){\makebox(0,0)[l]{1}} \put(1270,904){\makebox(0,0)[l]{2}}
\put(1147,904){\makebox(0,0)[l]{3}}
\put(1638,940){\makebox(0,0)[l]{L-1}}
\put(1515,940){\makebox(0,0)[l]{L}}
\put(1172,832){\makebox(0,0)[l]{--}}
\put(1294,832){\makebox(0,0)[l]{+}}
\put(1000,158){\makebox(0,0)[l]{c)}}
\put(1025,455){\makebox(0,0)[l]{1}} \put(902,455){\makebox(0,0)[l]{2}}
\put(779,455){\makebox(0,0)[l]{3}}
\put(1270,581){\makebox(0,0)[l]{L-1}}
\put(1147,581){\makebox(0,0)[l]{L}}
\put(1147,491){\makebox(0,0)[l]{L+1}}
\put(804,383){\makebox(0,0)[l]{--}} \put(926,383){\makebox(0,0)[l]{+}}
\put(804,293){\makebox(0,0)[l]{+}} \put(926,293){\makebox(0,0)[l]{--}}
\put(387,787){\line(0,1){360}} \put(393,787){\line(0,1){360}}
\put(509,787){\line(0,1){360}} \put(632,787){\line(0,1){360}}
\put(638,787){\line(0,1){360}} \put(755,787){\line(0,1){180}}
\put(877,787){\line(0,1){180}} \put(883,787){\line(0,1){180}}
\put(387,1147){\line(1,0){245}} \put(387,1057){\line(1,0){245}}
\put(387,967){\line(1,0){490}} \put(387,877){\line(1,0){490}}
\put(387,787){\line(1,0){490}} \put(1123,787){\line(0,1){90}}
\put(1129,787){\line(0,1){90}} \put(1245,787){\line(0,1){180}}
\put(1368,787){\line(0,1){180}} \put(1374,787){\line(0,1){180}}
\put(1491,787){\line(0,1){180}} \put(1613,787){\line(0,1){180}}
\put(1619,787){\line(0,1){180}} \put(1123,787){\line(1,0){490}}
\put(1123,877){\line(1,0){490}} \put(1245,967){\line(1,0){368}}
\put(755,248){\line(0,1){180}} \put(761,248){\line(0,1){180}}
\put(877,248){\line(0,1){360}} \put(1000,248){\line(0,1){360}}
\put(1006,248){\line(0,1){360}} \put(1123,248){\line(0,1){360}}
\put(1245,248){\line(0,1){360}} \put(1251,248){\line(0,1){360}}
\put(755,338){\line(1,0){490}} \put(755,248){\line(1,0){490}}
\put(755,428){\line(1,0){490}} \put(877,518){\line(1,0){368}}
\put(877,608){\line(1,0){368}} \put(755,428){\circle*{24}}
\put(877,428){\circle*{24}} \put(1000,428){\circle*{24}}
\put(1123,518){\circle*{24}} \put(1123,608){\circle*{24}}
\put(1245,608){\circle*{24}} \put(632,967){\circle*{24}}
\put(632,1057){\circle*{24}} \put(632,1147){\circle*{24}}
\put(755,877){\circle*{24}} \put(877,787){\circle*{24}}
\put(877,877){\circle*{24}} \put(1123,877){\circle*{24}}
\put(1245,877){\circle*{24}} \put(1368,877){\circle*{24}}
\put(1491,967){\circle*{24}} \put(1613,967){\circle*{24}}
\put(877,518){\makebox(0,0){$\times$}}
\put(877,608){\makebox(0,0){$\times$}}
\put(1000,518){\makebox(0,0){$\times$}}
\put(1000,608){\makebox(0,0){$\times$}}
\put(755,967){\makebox(0,0){$\times$}}
\put(877,967){\makebox(0,0){$\times$}}
\put(1245,967){\makebox(0,0){$\times$}}
\put(1368,967){\makebox(0,0){$\times$}} \end{picture} \end{center}
\end{figure}

\centerline{} \vfill \centerline{Fig.~\ref{fig.transfer}}

\newpage

\begin{figure} \begin{center} % GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1800,1350)(0,0) \tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{1}}
\put(1716,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{1.1}}
\put(1716,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,518){\makebox(0,0)[r]{1.2}}
\put(1716,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{1.3}}
\put(1716,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{1.4}}
\put(1716,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1057){\makebox(0,0)[r]{1.5}}
\put(1716,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{1.6}}
\put(1716,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){5}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(448,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(448,113){\makebox(0,0){6}}
\put(448,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(632,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(632,113){\makebox(0,0){7}}
\put(632,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(816,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(816,113){\makebox(0,0){8}}
\put(816,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1000,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1000,113){\makebox(0,0){9}}
\put(1000,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1184,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1184,113){\makebox(0,0){10}}
\put(1184,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1368,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1368,113){\makebox(0,0){11}}
\put(1368,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1552,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1552,113){\makebox(0,0){12}}
\put(1552,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1736,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1736,113){\makebox(0,0){13}}
\put(1736,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{354.605pt}{0.350pt}}
\put(1736,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{354.605pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{$ \Delta F $ }}}
\put(1000,68){\makebox(0,0){ $ L $ }}
\put(393,1147){\makebox(0,0)[l]{$J/kT$}}
\put(411,1075){\makebox(0,0)[l]{2.24}}
\put(411,1039){\makebox(0,0)[l]{2.23}}
\put(411,1003){\makebox(0,0)[l]{2.22}}
\put(411,967){\makebox(0,0)[l]{2.215}}
\put(411,931){\makebox(0,0)[l]{2.21}}
\put(411,895){\makebox(0,0)[l]{2.205}}
\put(411,859){\makebox(0,0)[l]{2.20}}
\put(411,823){\makebox(0,0)[l]{2.195}}
\put(411,787){\makebox(0,0)[l]{2.19}}
\put(411,751){\makebox(0,0)[l]{2.18}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(448,645){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(632,740){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(816,798){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1000,847){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1184,894){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1368,936){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1552,970){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(356,1075){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(448,601){\makebox(0,0){$+$}} \put(632,678){\makebox(0,0){$+$}}
\put(816,720){\makebox(0,0){$+$}} \put(1000,756){\makebox(0,0){$+$}}
\put(1184,793){\makebox(0,0){$+$}} \put(1368,821){\makebox(0,0){$+$}}
\put(1552,834){\makebox(0,0){$+$}} \put(356,1039){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(448,552){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(632,624){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(816,658){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1000,684){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1184,712){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1368,735){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1552,740){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(356,1003){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(448,530){\makebox(0,0){$\times$}}
\put(632,593){\makebox(0,0){$\times$}}
\put(816,625){\makebox(0,0){$\times$}}
\put(1000,650){\makebox(0,0){$\times$}}
\put(1184,672){\makebox(0,0){$\times$}}
\put(1368,680){\makebox(0,0){$\times$}}
\put(1552,666){\makebox(0,0){$\times$}}
\put(356,967){\makebox(0,0){$\times$}}
\put(448,508){\makebox(0,0){$\triangle$}}
\put(632,568){\makebox(0,0){$\triangle$}}
\put(816,592){\makebox(0,0){$\triangle$}}
\put(1000,609){\makebox(0,0){$\triangle$}}
\put(1184,626){\makebox(0,0){$\triangle$}}
\put(1368,637){\makebox(0,0){$\triangle$}}
\put(1552,630){\makebox(0,0){$\triangle$}}
\put(356,931){\makebox(0,0){$\triangle$}}
\put(448,485){\makebox(0,0){$\star$}}
\put(632,544){\makebox(0,0){$\star$}}
\put(816,565){\makebox(0,0){$\star$}}
\put(1000,576){\makebox(0,0){$\star$}}
\put(1184,586){\makebox(0,0){$\star$}}
\put(1368,587){\makebox(0,0){$\star$}}
\put(1552,573){\makebox(0,0){$\star$}}
\put(356,895){\makebox(0,0){$\star$}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(448,459){\circle{12}} \put(632,513){\circle{12}}
\put(816,530){\circle{12}} \put(1000,537){\circle{12}}
\put(1184,538){\circle{12}} \put(1368,528){\circle{12}}
\put(1552,512){\circle{12}} \put(356,859){\circle{12}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(448,437){\circle{18}} \put(632,485){\circle{18}}
\put(816,501){\circle{18}} \put(1000,507){\circle{18}}
\put(1184,506){\circle{18}} \put(1368,489){\circle{18}}
\put(1552,459){\circle{18}} \put(356,823){\circle{18}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(448,421){\circle{24}} \put(632,468){\circle{24}}
\put(816,477){\circle{24}} \put(1000,478){\circle{24}}
\put(1184,476){\circle{24}} \put(1368,465){\circle{24}}
\put(1552,431){\circle{24}} \put(356,787){\circle{24}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(448,376){\circle*{12}} \put(632,413){\circle*{12}}
\put(816,412){\circle*{12}} \put(1000,398){\circle*{12}}
\put(1184,381){\circle*{12}} \put(1368,355){\circle*{12}}
\put(1552,319){\circle*{12}} \put(356,751){\circle*{12}} \end{picture}
\end{center}
 \end{figure}

\centerline{} \vfill \centerline{Fig.~\ref{fig.DeltaFvsLh}}

\newpage

\begin{figure} \begin{center} % GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1800,1350)(0,0) \tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{1}}
\put(1716,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{1.1}}
\put(1716,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,518){\makebox(0,0)[r]{1.2}}
\put(1716,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{1.3}}
\put(1716,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{1.4}}
\put(1716,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1057){\makebox(0,0)[r]{1.5}}
\put(1716,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{1.6}}
\put(1716,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){6}}
\put(411,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(706,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(706,113){\makebox(0,0){8}}
\put(706,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1000,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1000,113){\makebox(0,0){10}}
\put(1000,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1294,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1294,113){\makebox(0,0){12}}
\put(1294,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1589,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1589,113){\makebox(0,0){14}}
\put(1589,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{354.605pt}{0.350pt}}
\put(1736,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{354.605pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{$ \Delta F $ }}}
\put(1000,68){\makebox(0,0){ $ L $ }}
\put(367,1147){\makebox(0,0)[l]{$J/kT$}}
\put(382,1075){\makebox(0,0)[l]{2.24}}
\put(382,1039){\makebox(0,0)[l]{2.23}}
\put(382,1003){\makebox(0,0)[l]{2.22}}
\put(382,967){\makebox(0,0)[l]{2.215}}
\put(382,931){\makebox(0,0)[l]{2.21}}
\put(382,895){\makebox(0,0)[l]{2.205}}
\put(382,859){\makebox(0,0)[l]{2.20}}
\put(382,823){\makebox(0,0)[l]{2.195}}
\put(382,787){\makebox(0,0)[l]{2.19}}
\put(382,751){\makebox(0,0)[l]{2.18}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(411,570){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(706,722){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1000,836){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1294,899){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1589,1032){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(338,1075){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(411,528){\makebox(0,0){$+$}} \put(706,656){\makebox(0,0){$+$}}
\put(1000,730){\makebox(0,0){$+$}} \put(1294,801){\makebox(0,0){$+$}}
\put(1589,884){\makebox(0,0){$+$}} \put(338,1039){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(411,483){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(706,594){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1000,651){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1294,711){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1589,754){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(338,1003){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(411,460){\makebox(0,0){$\times$}}
\put(706,569){\makebox(0,0){$\times$}}
\put(1000,615){\makebox(0,0){$\times$}}
\put(1294,652){\makebox(0,0){$\times$}}
\put(1589,704){\makebox(0,0){$\times$}}
\put(338,967){\makebox(0,0){$\times$}}
\put(411,439){\makebox(0,0){$\triangle$}}
\put(706,538){\makebox(0,0){$\triangle$}}
\put(1000,572){\makebox(0,0){$\triangle$}}
\put(1294,605){\makebox(0,0){$\triangle$}}
\put(1589,602){\makebox(0,0){$\triangle$}}
\put(338,931){\makebox(0,0){$\triangle$}}
\put(411,414){\makebox(0,0){$\star$}}
\put(706,500){\makebox(0,0){$\star$}}
\put(1000,530){\makebox(0,0){$\star$}}
\put(1294,527){\makebox(0,0){$\star$}}
\put(1589,549){\makebox(0,0){$\star$}}
\put(338,895){\makebox(0,0){$\star$}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(411,398){\circle{12}} \put(706,470){\circle{12}}
\put(1000,485){\circle{12}} \put(1294,493){\circle{12}}
\put(1589,470){\circle{12}} \put(338,859){\circle{12}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(411,372){\circle{18}} \put(706,446){\circle{18}}
\put(1000,451){\circle{18}} \put(1294,448){\circle{18}}
\put(1589,419){\circle{18}} \put(338,823){\circle{18}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(411,356){\circle{24}} \put(706,405){\circle{24}}
\put(1000,401){\circle{24}} \put(1294,409){\circle{24}}
\put(1589,363){\circle{24}} \put(338,787){\circle{24}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(411,309){\circle*{12}} \put(706,352){\circle*{12}}
\put(1000,341){\circle*{12}} \put(1294,310){\circle*{12}}
\put(1589,225){\circle*{12}} \put(338,751){\circle*{12}} \end{picture}
\end{center} \end{figure}

\centerline{} \vfill \centerline{Fig.~\ref{fig.DeltaFvsLv}}

\newpage

\begin{figure} \begin{center} % GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1800,1350)(0,0) \tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{1}}
\put(1716,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,483){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,483){\makebox(0,0)[r]{2}}
\put(1716,483){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,673){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,673){\makebox(0,0)[r]{3}}
\put(1716,673){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,808){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,808){\makebox(0,0)[r]{4}}
\put(1716,808){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,912){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,912){\makebox(0,0)[r]{5}}
\put(1716,912){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,998){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,998){\makebox(0,0)[r]{6}}
\put(1716,998){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1070){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1070){\makebox(0,0)[r]{7}}
\put(1716,1070){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1132){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1132){\makebox(0,0)[r]{8}}
\put(1716,1132){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1188){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1188){\makebox(0,0)[r]{9}}
\put(1716,1188){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{10}}
\put(1716,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){5}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(508,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(508,113){\makebox(0,0){6}}
\put(508,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(715,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(715,113){\makebox(0,0){7}}
\put(715,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(894,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(894,113){\makebox(0,0){8}}
\put(894,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1052,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1052,113){\makebox(0,0){9}}
\put(1052,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1193,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1193,113){\makebox(0,0){10}}
\put(1193,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1320,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1320,113){\makebox(0,0){11}}
\put(1320,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1437,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1437,113){\makebox(0,0){12}}
\put(1437,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1544,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1544,113){\makebox(0,0){13}}
\put(1544,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1644,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1644,113){\makebox(0,0){14}}
\put(1644,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1736,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1736,113){\makebox(0,0){15}}
\put(1736,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{354.605pt}{0.350pt}}
\put(1736,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{354.605pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{$ S $ }}}
\put(1000,68){\makebox(0,0){ $ L $ }}
\put(463,1132){\makebox(0,0)[l]{horizontal MCTM}}
\put(463,1035){\makebox(0,0)[l]{vertical MCTM }}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(508,589){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(715,674){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(894,748){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1052,816){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1193,879){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1320,939){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1437,994){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(392,1132){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(264,485){\usebox{\plotpoint}}
\put(264,485){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(266,486){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(269,487){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(271,488){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(274,489){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(276,490){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(279,491){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(281,492){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(284,493){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(286,494){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(289,495){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(291,496){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(294,497){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(296,498){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(298,499){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(300,500){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(302,501){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(304,502){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(306,503){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(308,504){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(311,505){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(313,506){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(316,507){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(318,508){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(320,509){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(323,510){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(325,511){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(327,512){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(329,513){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(331,514){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(333,515){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(335,516){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(337,517){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(340,518){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(343,519){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(345,520){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(348,521){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(350,522){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(353,523){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(355,524){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(358,525){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(360,526){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(363,527){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(365,528){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(368,529){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(370,530){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(372,531){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(374,532){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(376,533){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(378,534){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(380,535){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(382,536){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(385,537){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(388,538){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(390,539){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(393,540){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(395,541){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(398,542){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(400,543){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(403,544){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(405,545){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(408,546){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(410,547){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(413,548){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(415,549){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(417,550){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(419,551){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(421,552){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(423,553){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(425,554){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(427,555){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(430,556){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(432,557){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(435,558){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(437,559){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(439,560){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(442,561){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(444,562){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(447,563){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(449,564){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(452,565){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(454,566){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(457,567){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(459,568){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(461,569){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(463,570){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(465,571){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(467,572){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(469,573){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(471,574){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(474,575){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(477,576){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(479,577){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(482,578){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(484,579){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(487,580){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(489,581){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(491,582){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(493,583){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(495,584){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(497,585){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(499,586){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(501,587){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(504,588){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(507,589){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(509,590){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(512,591){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(514,592){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(517,593){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(519,594){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(522,595){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(524,596){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(527,597){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(529,598){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(532,599){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(534,600){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(536,601){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(538,602){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(540,603){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(542,604){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(544,605){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(547,606){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(549,607){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(551,608){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(553,609){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(556,610){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(558,611){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(560,612){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(563,613){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(566,614){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(568,615){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(571,616){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(573,617){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(576,618){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(578,619){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(580,620){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(582,621){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(584,622){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(586,623){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(588,624){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(591,625){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(593,626){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(596,627){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(598,628){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(601,629){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(603,630){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(606,631){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(608,632){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(611,633){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(613,634){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(616,635){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(618,636){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(621,637){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(623,638){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(625,639){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(627,640){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(629,641){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(631,642){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(633,643){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(636,644){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(638,645){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(641,646){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(643,647){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(646,648){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(648,649){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(651,650){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(653,651){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(655,652){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(657,653){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(659,654){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(661,655){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(663,656){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(665,657){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(667,658){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(670,659){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(672,660){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(675,661){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(677,662){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(680,663){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(682,664){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(685,665){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(687,666){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(690,667){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(692,668){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(695,669){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(697,670){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(699,671){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(701,672){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(703,673){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(705,674){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(707,675){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(710,676){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(712,677){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(715,678){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(717,679){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(720,680){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(722,681){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(725,682){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(727,683){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(730,684){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(732,685){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(735,686){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(737,687){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(740,688){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(742,689){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(744,690){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(746,691){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(748,692){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(750,693){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(752,694){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(755,695){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(757,696){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(760,697){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(762,698){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(765,699){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(767,700){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(770,701){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(772,702){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(774,703){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(776,704){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(778,705){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(780,706){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(782,707){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(784,708){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(786,709){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(789,710){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(791,711){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(794,712){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(796,713){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(799,714){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(801,715){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(804,716){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(806,717){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(809,718){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(811,719){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(814,720){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(816,721){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(818,722){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(820,723){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(822,724){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(824,725){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(826,726){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(829,727){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(831,728){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(834,729){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(836,730){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(839,731){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(841,732){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(844,733){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(846,734){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(849,735){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(851,736){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(854,737){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(856,738){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(859,739){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(861,740){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(863,741){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(865,742){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(867,743){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(869,744){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(871,745){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(874,746){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(876,747){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(878,748){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(880,749){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(883,750){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(885,751){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(887,752){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(890,753){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(893,754){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(895,755){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(898,756){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(900,757){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(903,758){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(905,759){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(907,760){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(909,761){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(911,762){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(913,763){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(915,764){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(918,765){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(920,766){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(923,767){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(925,768){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(928,769){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(930,770){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(933,771){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(935,772){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(937,773){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(939,774){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(941,775){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(943,776){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(945,777){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(948,778){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(950,779){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(953,780){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(955,781){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(958,782){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(960,783){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(963,784){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(965,785){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(968,786){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(970,787){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(973,788){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(975,789){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(978,790){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(980,791){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(982,792){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(984,793){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(986,794){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(988,795){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(990,796){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(993,797){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(995,798){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(997,799){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(999,800){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1002,801){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1004,802){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1006,803){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1009,804){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1012,805){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1014,806){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1017,807){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1019,808){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1022,809){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1024,810){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1026,811){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1028,812){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1030,813){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1032,814){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1034,815){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1036,816){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1039,817){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1042,818){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1044,819){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1047,820){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1049,821){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1052,822){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1054,823){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1057,824){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1059,825){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1062,826){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1064,827){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1067,828){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1069,829){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1071,830){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1073,831){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1075,832){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1077,833){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1079,834){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1081,835){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1084,836){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1087,837){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1089,838){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1092,839){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1094,840){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1097,841){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1099,842){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1101,843){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1103,844){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1105,845){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1107,846){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1109,847){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1111,848){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1114,849){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1116,850){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1119,851){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1121,852){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1123,853){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1126,854){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1128,855){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1131,856){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1133,857){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1136,858){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1138,859){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1141,860){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1143,861){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1145,862){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1147,863){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1149,864){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1151,865){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1153,866){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1155,867){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1158,868){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1161,869){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1163,870){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1166,871){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1168,872){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1171,873){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1173,874){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1176,875){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1178,876){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1181,877){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1183,878){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1186,879){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1188,880){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1190,881){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1192,882){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1194,883){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1196,884){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1198,885){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1200,886){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1203,887){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1206,888){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1208,889){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1211,890){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1213,891){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1216,892){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1218,893){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1220,894){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1223,895){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1225,896){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1227,897){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1230,898){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1232,899){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1234,900){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1236,901){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1238,902){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1240,903){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1242,904){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1244,905){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1247,906){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1250,907){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1252,908){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1255,909){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1257,910){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1260,911){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1262,912){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1264,913){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1266,914){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1268,915){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1270,916){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1272,917){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1274,918){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1277,919){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1280,920){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1282,921){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1285,922){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1287,923){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1290,924){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1292,925){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1295,926){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1297,927){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1300,928){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1302,929){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1305,930){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1307,931){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1309,932){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1311,933){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1313,934){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1315,935){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1317,936){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1319,937){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1322,938){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1325,939){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1327,940){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1330,941){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1332,942){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1335,943){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1337,944){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1339,945){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1342,946){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1344,947){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1346,948){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1349,949){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1351,950){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1353,951){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1355,952){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1357,953){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1359,954){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1361,955){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1363,956){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1366,957){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1369,958){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1371,959){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1374,960){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1376,961){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1379,962){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1381,963){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1384,964){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1386,965){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1389,966){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1391,967){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1394,968){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1396,969){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1398,970){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1400,971){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1402,972){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1404,973){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1406,974){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1408,975){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1411,976){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1414,977){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1416,978){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1419,979){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1421,980){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1424,981){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1426,982){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1428,983){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1430,984){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1432,985){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1434,986){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1436,987){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1438,988){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1441,989){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1443,990){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1446,991){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1448,992){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1450,993){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1453,994){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1455,995){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1458,996){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1460,997){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1463,998){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1465,999){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1468,1000){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1470,1001){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1472,1002){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1474,1003){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1476,1004){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1478,1005){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1480,1006){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1482,1007){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1485,1008){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1488,1009){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1490,1010){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1493,1011){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1495,1012){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1498,1013){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1500,1014){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1503,1015){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1505,1016){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1508,1017){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1510,1018){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1513,1019){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1515,1020){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1517,1021){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1519,1022){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1521,1023){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1523,1024){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1525,1025){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1527,1026){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1530,1027){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1533,1028){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1535,1029){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1538,1030){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1540,1031){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1543,1032){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1545,1033){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1548,1034){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1550,1035){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1553,1036){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1555,1037){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1558,1038){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1560,1039){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1562,1040){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1564,1041){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1566,1042){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1568,1043){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1570,1044){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1572,1045){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1574,1046){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1577,1047){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1579,1048){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1582,1049){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1584,1050){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1587,1051){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1589,1052){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1591,1053){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1593,1054){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1595,1055){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1597,1056){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1599,1057){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1601,1058){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1604,1059){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1607,1060){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1609,1061){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1612,1062){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1614,1063){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1617,1064){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1619,1065){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1622,1066){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1624,1067){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1627,1068){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1629,1069){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1632,1070){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1634,1071){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1636,1072){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1638,1073){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1640,1074){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1642,1075){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1644,1076){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1646,1077){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1649,1078){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1652,1079){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1654,1080){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1657,1081){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1659,1082){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1662,1083){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1664,1084){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1667,1085){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1669,1086){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1672,1087){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1674,1088){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1677,1089){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1679,1090){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1681,1091){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1683,1092){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1685,1093){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1687,1094){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1689,1095){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1691,1096){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1693,1097){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1696,1098){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1698,1099){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1701,1100){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1703,1101){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1706,1102){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1708,1103){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1711,1104){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1713,1105){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1716,1106){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1718,1107){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1721,1108){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1723,1109){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1725,1110){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1727,1111){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1729,1112){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1731,1113){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1733,1114){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(1735,1115){\usebox{\plotpoint}}
\put(508,572){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(894,737){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1193,871){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1437,960){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1644,1100){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(392,1035){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,455){\usebox{\plotpoint}} \put(264,455){\usebox{\plotpoint}}
\put(266,456){\usebox{\plotpoint}} \put(269,457){\usebox{\plotpoint}}
\put(271,458){\usebox{\plotpoint}} \put(274,459){\usebox{\plotpoint}}
\put(276,460){\usebox{\plotpoint}} \put(279,461){\usebox{\plotpoint}}
\put(281,462){\usebox{\plotpoint}} \put(283,463){\usebox{\plotpoint}}
\put(285,464){\usebox{\plotpoint}} \put(287,465){\usebox{\plotpoint}}
\put(289,466){\usebox{\plotpoint}} \put(291,467){\usebox{\plotpoint}}
\put(293,468){\usebox{\plotpoint}} \put(296,469){\usebox{\plotpoint}}
\put(298,470){\usebox{\plotpoint}} \put(300,471){\usebox{\plotpoint}}
\put(302,472){\usebox{\plotpoint}} \put(304,473){\usebox{\plotpoint}}
\put(306,474){\usebox{\plotpoint}} \put(308,475){\usebox{\plotpoint}}
\put(311,476){\usebox{\plotpoint}} \put(313,477){\usebox{\plotpoint}}
\put(315,478){\usebox{\plotpoint}} \put(317,479){\usebox{\plotpoint}}
\put(319,480){\usebox{\plotpoint}} \put(321,481){\usebox{\plotpoint}}
\put(323,482){\usebox{\plotpoint}} \put(325,483){\usebox{\plotpoint}}
\put(328,484){\usebox{\plotpoint}} \put(330,485){\usebox{\plotpoint}}
\put(333,486){\usebox{\plotpoint}} \put(335,487){\usebox{\plotpoint}}
\put(338,488){\usebox{\plotpoint}} \put(340,489){\usebox{\plotpoint}}
\put(342,490){\usebox{\plotpoint}} \put(344,491){\usebox{\plotpoint}}
\put(346,492){\usebox{\plotpoint}} \put(348,493){\usebox{\plotpoint}}
\put(350,494){\usebox{\plotpoint}} \put(352,495){\usebox{\plotpoint}}
\put(355,496){\usebox{\plotpoint}} \put(357,497){\usebox{\plotpoint}}
\put(359,498){\usebox{\plotpoint}} \put(361,499){\usebox{\plotpoint}}
\put(363,500){\usebox{\plotpoint}} \put(365,501){\usebox{\plotpoint}}
\put(367,502){\usebox{\plotpoint}} \put(370,503){\usebox{\plotpoint}}
\put(373,504){\usebox{\plotpoint}} \put(375,505){\usebox{\plotpoint}}
\put(378,506){\usebox{\plotpoint}} \put(380,507){\usebox{\plotpoint}}
\put(383,508){\usebox{\plotpoint}} \put(385,509){\usebox{\plotpoint}}
\put(387,510){\usebox{\plotpoint}} \put(389,511){\usebox{\plotpoint}}
\put(391,512){\usebox{\plotpoint}} \put(393,513){\usebox{\plotpoint}}
\put(395,514){\usebox{\plotpoint}} \put(397,515){\usebox{\plotpoint}}
\put(400,516){\usebox{\plotpoint}} \put(402,517){\usebox{\plotpoint}}
\put(404,518){\usebox{\plotpoint}} \put(406,519){\usebox{\plotpoint}}
\put(408,520){\usebox{\plotpoint}} \put(410,521){\usebox{\plotpoint}}
\put(412,522){\usebox{\plotpoint}} \put(415,523){\usebox{\plotpoint}}
\put(417,524){\usebox{\plotpoint}} \put(419,525){\usebox{\plotpoint}}
\put(421,526){\usebox{\plotpoint}} \put(423,527){\usebox{\plotpoint}}
\put(425,528){\usebox{\plotpoint}} \put(427,529){\usebox{\plotpoint}}
\put(430,530){\usebox{\plotpoint}} \put(432,531){\usebox{\plotpoint}}
\put(435,532){\usebox{\plotpoint}} \put(437,533){\usebox{\plotpoint}}
\put(439,534){\usebox{\plotpoint}} \put(442,535){\usebox{\plotpoint}}
\put(444,536){\usebox{\plotpoint}} \put(446,537){\usebox{\plotpoint}}
\put(448,538){\usebox{\plotpoint}} \put(450,539){\usebox{\plotpoint}}
\put(452,540){\usebox{\plotpoint}} \put(454,541){\usebox{\plotpoint}}
\put(456,542){\usebox{\plotpoint}} \put(459,543){\usebox{\plotpoint}}
\put(461,544){\usebox{\plotpoint}} \put(463,545){\usebox{\plotpoint}}
\put(465,546){\usebox{\plotpoint}} \put(467,547){\usebox{\plotpoint}}
\put(469,548){\usebox{\plotpoint}} \put(471,549){\usebox{\plotpoint}}
\put(474,550){\usebox{\plotpoint}} \put(477,551){\usebox{\plotpoint}}
\put(479,552){\usebox{\plotpoint}} \put(482,553){\usebox{\plotpoint}}
\put(484,554){\usebox{\plotpoint}} \put(487,555){\usebox{\plotpoint}}
\put(489,556){\usebox{\plotpoint}} \put(491,557){\usebox{\plotpoint}}
\put(493,558){\usebox{\plotpoint}} \put(495,559){\usebox{\plotpoint}}
\put(497,560){\usebox{\plotpoint}} \put(499,561){\usebox{\plotpoint}}
\put(501,562){\usebox{\plotpoint}} \put(504,563){\usebox{\plotpoint}}
\put(506,564){\usebox{\plotpoint}} \put(508,565){\usebox{\plotpoint}}
\put(510,566){\usebox{\plotpoint}} \put(512,567){\usebox{\plotpoint}}
\put(514,568){\usebox{\plotpoint}} \put(517,569){\usebox{\plotpoint}}
\put(519,570){\usebox{\plotpoint}} \put(521,571){\usebox{\plotpoint}}
\put(523,572){\usebox{\plotpoint}} \put(525,573){\usebox{\plotpoint}}
\put(527,574){\usebox{\plotpoint}} \put(529,575){\usebox{\plotpoint}}
\put(532,576){\usebox{\plotpoint}} \put(534,577){\usebox{\plotpoint}}
\put(537,578){\usebox{\plotpoint}} \put(539,579){\usebox{\plotpoint}}
\put(542,580){\usebox{\plotpoint}} \put(544,581){\usebox{\plotpoint}}
\put(547,582){\usebox{\plotpoint}} \put(549,583){\usebox{\plotpoint}}
\put(551,584){\usebox{\plotpoint}} \put(553,585){\usebox{\plotpoint}}
\put(555,586){\usebox{\plotpoint}} \put(557,587){\usebox{\plotpoint}}
\put(559,588){\usebox{\plotpoint}} \put(561,589){\usebox{\plotpoint}}
\put(563,590){\usebox{\plotpoint}} \put(565,591){\usebox{\plotpoint}}
\put(567,592){\usebox{\plotpoint}} \put(569,593){\usebox{\plotpoint}}
\put(571,594){\usebox{\plotpoint}} \put(573,595){\usebox{\plotpoint}}
\put(576,596){\usebox{\plotpoint}} \put(578,597){\usebox{\plotpoint}}
\put(581,598){\usebox{\plotpoint}} \put(583,599){\usebox{\plotpoint}}
\put(586,600){\usebox{\plotpoint}} \put(588,601){\usebox{\plotpoint}}
\put(591,602){\usebox{\plotpoint}} \put(593,603){\usebox{\plotpoint}}
\put(595,604){\usebox{\plotpoint}} \put(597,605){\usebox{\plotpoint}}
\put(599,606){\usebox{\plotpoint}} \put(601,607){\usebox{\plotpoint}}
\put(603,608){\usebox{\plotpoint}} \put(606,609){\usebox{\plotpoint}}
\put(608,610){\usebox{\plotpoint}} \put(610,611){\usebox{\plotpoint}}
\put(612,612){\usebox{\plotpoint}} \put(614,613){\usebox{\plotpoint}}
\put(616,614){\usebox{\plotpoint}} \put(618,615){\usebox{\plotpoint}}
\put(621,616){\usebox{\plotpoint}} \put(623,617){\usebox{\plotpoint}}
\put(625,618){\usebox{\plotpoint}} \put(627,619){\usebox{\plotpoint}}
\put(629,620){\usebox{\plotpoint}} \put(631,621){\usebox{\plotpoint}}
\put(633,622){\usebox{\plotpoint}} \put(636,623){\usebox{\plotpoint}}
\put(638,624){\usebox{\plotpoint}} \put(641,625){\usebox{\plotpoint}}
\put(643,626){\usebox{\plotpoint}} \put(646,627){\usebox{\plotpoint}}
\put(648,628){\usebox{\plotpoint}} \put(651,629){\usebox{\plotpoint}}
\put(653,630){\usebox{\plotpoint}} \put(655,631){\usebox{\plotpoint}}
\put(657,632){\usebox{\plotpoint}} \put(659,633){\usebox{\plotpoint}}
\put(661,634){\usebox{\plotpoint}} \put(663,635){\usebox{\plotpoint}}
\put(665,636){\usebox{\plotpoint}} \put(667,637){\usebox{\plotpoint}}
\put(669,638){\usebox{\plotpoint}} \put(671,639){\usebox{\plotpoint}}
\put(673,640){\usebox{\plotpoint}} \put(675,641){\usebox{\plotpoint}}
\put(677,642){\usebox{\plotpoint}} \put(680,643){\usebox{\plotpoint}}
\put(682,644){\usebox{\plotpoint}} \put(685,645){\usebox{\plotpoint}}
\put(687,646){\usebox{\plotpoint}} \put(690,647){\usebox{\plotpoint}}
\put(692,648){\usebox{\plotpoint}} \put(695,649){\usebox{\plotpoint}}
\put(697,650){\usebox{\plotpoint}} \put(699,651){\usebox{\plotpoint}}
\put(701,652){\usebox{\plotpoint}} \put(703,653){\usebox{\plotpoint}}
\put(705,654){\usebox{\plotpoint}} \put(707,655){\usebox{\plotpoint}}
\put(710,656){\usebox{\plotpoint}} \put(712,657){\usebox{\plotpoint}}
\put(714,658){\usebox{\plotpoint}} \put(716,659){\usebox{\plotpoint}}
\put(718,660){\usebox{\plotpoint}} \put(720,661){\usebox{\plotpoint}}
\put(722,662){\usebox{\plotpoint}} \put(725,663){\usebox{\plotpoint}}
\put(727,664){\usebox{\plotpoint}} \put(729,665){\usebox{\plotpoint}}
\put(731,666){\usebox{\plotpoint}} \put(733,667){\usebox{\plotpoint}}
\put(735,668){\usebox{\plotpoint}} \put(737,669){\usebox{\plotpoint}}
\put(740,670){\usebox{\plotpoint}} \put(742,671){\usebox{\plotpoint}}
\put(745,672){\usebox{\plotpoint}} \put(747,673){\usebox{\plotpoint}}
\put(750,674){\usebox{\plotpoint}} \put(752,675){\usebox{\plotpoint}}
\put(755,676){\usebox{\plotpoint}} \put(757,677){\usebox{\plotpoint}}
\put(759,678){\usebox{\plotpoint}} \put(761,679){\usebox{\plotpoint}}
\put(763,680){\usebox{\plotpoint}} \put(765,681){\usebox{\plotpoint}}
\put(767,682){\usebox{\plotpoint}} \put(770,683){\usebox{\plotpoint}}
\put(772,684){\usebox{\plotpoint}} \put(774,685){\usebox{\plotpoint}}
\put(776,686){\usebox{\plotpoint}} \put(778,687){\usebox{\plotpoint}}
\put(780,688){\usebox{\plotpoint}} \put(782,689){\usebox{\plotpoint}}
\put(784,690){\usebox{\plotpoint}} \put(786,691){\usebox{\plotpoint}}
\put(789,692){\usebox{\plotpoint}} \put(791,693){\usebox{\plotpoint}}
\put(794,694){\usebox{\plotpoint}} \put(796,695){\usebox{\plotpoint}}
\put(799,696){\usebox{\plotpoint}} \put(801,697){\usebox{\plotpoint}}
\put(803,698){\usebox{\plotpoint}} \put(805,699){\usebox{\plotpoint}}
\put(807,700){\usebox{\plotpoint}} \put(809,701){\usebox{\plotpoint}}
\put(811,702){\usebox{\plotpoint}} \put(814,703){\usebox{\plotpoint}}
\put(816,704){\usebox{\plotpoint}} \put(818,705){\usebox{\plotpoint}}
\put(820,706){\usebox{\plotpoint}} \put(822,707){\usebox{\plotpoint}}
\put(824,708){\usebox{\plotpoint}} \put(826,709){\usebox{\plotpoint}}
\put(829,710){\usebox{\plotpoint}} \put(831,711){\usebox{\plotpoint}}
\put(833,712){\usebox{\plotpoint}} \put(835,713){\usebox{\plotpoint}}
\put(837,714){\usebox{\plotpoint}} \put(839,715){\usebox{\plotpoint}}
\put(841,716){\usebox{\plotpoint}} \put(844,717){\usebox{\plotpoint}}
\put(846,718){\usebox{\plotpoint}} \put(849,719){\usebox{\plotpoint}}
\put(851,720){\usebox{\plotpoint}} \put(854,721){\usebox{\plotpoint}}
\put(856,722){\usebox{\plotpoint}} \put(859,723){\usebox{\plotpoint}}
\put(861,724){\usebox{\plotpoint}} \put(863,725){\usebox{\plotpoint}}
\put(865,726){\usebox{\plotpoint}} \put(867,727){\usebox{\plotpoint}}
\put(869,728){\usebox{\plotpoint}} \put(871,729){\usebox{\plotpoint}}
\put(874,730){\usebox{\plotpoint}} \put(876,731){\usebox{\plotpoint}}
\put(878,732){\usebox{\plotpoint}} \put(880,733){\usebox{\plotpoint}}
\put(882,734){\usebox{\plotpoint}} \put(884,735){\usebox{\plotpoint}}
\put(886,736){\usebox{\plotpoint}} \put(888,737){\usebox{\plotpoint}}
\put(890,738){\usebox{\plotpoint}} \put(893,739){\usebox{\plotpoint}}
\put(895,740){\usebox{\plotpoint}} \put(898,741){\usebox{\plotpoint}}
\put(900,742){\usebox{\plotpoint}} \put(903,743){\usebox{\plotpoint}}
\put(905,744){\usebox{\plotpoint}} \put(907,745){\usebox{\plotpoint}}
\put(909,746){\usebox{\plotpoint}} \put(911,747){\usebox{\plotpoint}}
\put(913,748){\usebox{\plotpoint}} \put(915,749){\usebox{\plotpoint}}
\put(918,750){\usebox{\plotpoint}} \put(920,751){\usebox{\plotpoint}}
\put(922,752){\usebox{\plotpoint}} \put(924,753){\usebox{\plotpoint}}
\put(926,754){\usebox{\plotpoint}} \put(928,755){\usebox{\plotpoint}}
\put(930,756){\usebox{\plotpoint}} \put(933,757){\usebox{\plotpoint}}
\put(935,758){\usebox{\plotpoint}} \put(937,759){\usebox{\plotpoint}}
\put(939,760){\usebox{\plotpoint}} \put(941,761){\usebox{\plotpoint}}
\put(943,762){\usebox{\plotpoint}} \put(945,763){\usebox{\plotpoint}}
\put(948,764){\usebox{\plotpoint}} \put(950,765){\usebox{\plotpoint}}
\put(953,766){\usebox{\plotpoint}} \put(955,767){\usebox{\plotpoint}}
\put(958,768){\usebox{\plotpoint}} \put(960,769){\usebox{\plotpoint}}
\put(963,770){\usebox{\plotpoint}} \put(965,771){\usebox{\plotpoint}}
\put(967,772){\usebox{\plotpoint}} \put(969,773){\usebox{\plotpoint}}
\put(971,774){\usebox{\plotpoint}} \put(973,775){\usebox{\plotpoint}}
\put(975,776){\usebox{\plotpoint}} \put(978,777){\usebox{\plotpoint}}
\put(980,778){\usebox{\plotpoint}} \put(982,779){\usebox{\plotpoint}}
\put(984,780){\usebox{\plotpoint}} \put(986,781){\usebox{\plotpoint}}
\put(988,782){\usebox{\plotpoint}} \put(990,783){\usebox{\plotpoint}}
\put(993,784){\usebox{\plotpoint}} \put(995,785){\usebox{\plotpoint}}
\put(997,786){\usebox{\plotpoint}} \put(999,787){\usebox{\plotpoint}}
\put(1002,788){\usebox{\plotpoint}} \put(1004,789){\usebox{\plotpoint}}
\put(1006,790){\usebox{\plotpoint}} \put(1009,791){\usebox{\plotpoint}}
\put(1011,792){\usebox{\plotpoint}} \put(1013,793){\usebox{\plotpoint}}
\put(1015,794){\usebox{\plotpoint}} \put(1017,795){\usebox{\plotpoint}}
\put(1019,796){\usebox{\plotpoint}} \put(1022,797){\usebox{\plotpoint}}
\put(1024,798){\usebox{\plotpoint}} \put(1026,799){\usebox{\plotpoint}}
\put(1028,800){\usebox{\plotpoint}} \put(1030,801){\usebox{\plotpoint}}
\put(1032,802){\usebox{\plotpoint}} \put(1034,803){\usebox{\plotpoint}}
\put(1036,804){\usebox{\plotpoint}} \put(1039,805){\usebox{\plotpoint}}
\put(1041,806){\usebox{\plotpoint}} \put(1043,807){\usebox{\plotpoint}}
\put(1045,808){\usebox{\plotpoint}} \put(1047,809){\usebox{\plotpoint}}
\put(1049,810){\usebox{\plotpoint}} \put(1051,811){\usebox{\plotpoint}}
\put(1054,812){\usebox{\plotpoint}} \put(1057,813){\usebox{\plotpoint}}
\put(1059,814){\usebox{\plotpoint}} \put(1062,815){\usebox{\plotpoint}}
\put(1064,816){\usebox{\plotpoint}} \put(1067,817){\usebox{\plotpoint}}
\put(1069,818){\usebox{\plotpoint}} \put(1071,819){\usebox{\plotpoint}}
\put(1073,820){\usebox{\plotpoint}} \put(1075,821){\usebox{\plotpoint}}
\put(1077,822){\usebox{\plotpoint}} \put(1079,823){\usebox{\plotpoint}}
\put(1081,824){\usebox{\plotpoint}} \put(1084,825){\usebox{\plotpoint}}
\put(1086,826){\usebox{\plotpoint}} \put(1088,827){\usebox{\plotpoint}}
\put(1090,828){\usebox{\plotpoint}} \put(1092,829){\usebox{\plotpoint}}
\put(1094,830){\usebox{\plotpoint}} \put(1096,831){\usebox{\plotpoint}}
\put(1099,832){\usebox{\plotpoint}} \put(1102,833){\usebox{\plotpoint}}
\put(1104,834){\usebox{\plotpoint}} \put(1107,835){\usebox{\plotpoint}}
\put(1109,836){\usebox{\plotpoint}} \put(1112,837){\usebox{\plotpoint}}
\put(1114,838){\usebox{\plotpoint}} \put(1116,839){\usebox{\plotpoint}}
\put(1118,840){\usebox{\plotpoint}} \put(1120,841){\usebox{\plotpoint}}
\put(1122,842){\usebox{\plotpoint}} \put(1124,843){\usebox{\plotpoint}}
\put(1126,844){\usebox{\plotpoint}} \put(1128,845){\usebox{\plotpoint}}
\put(1130,846){\usebox{\plotpoint}} \put(1132,847){\usebox{\plotpoint}}
\put(1134,848){\usebox{\plotpoint}} \put(1136,849){\usebox{\plotpoint}}
\put(1138,850){\usebox{\plotpoint}} \put(1140,851){\usebox{\plotpoint}}
\put(1143,852){\usebox{\plotpoint}} \put(1146,853){\usebox{\plotpoint}}
\put(1148,854){\usebox{\plotpoint}} \put(1151,855){\usebox{\plotpoint}}
\put(1153,856){\usebox{\plotpoint}} \put(1156,857){\usebox{\plotpoint}}
\put(1158,858){\usebox{\plotpoint}} \put(1160,859){\usebox{\plotpoint}}
\put(1162,860){\usebox{\plotpoint}} \put(1164,861){\usebox{\plotpoint}}
\put(1166,862){\usebox{\plotpoint}} \put(1168,863){\usebox{\plotpoint}}
\put(1170,864){\usebox{\plotpoint}} \put(1173,865){\usebox{\plotpoint}}
\put(1175,866){\usebox{\plotpoint}} \put(1177,867){\usebox{\plotpoint}}
\put(1179,868){\usebox{\plotpoint}} \put(1181,869){\usebox{\plotpoint}}
\put(1183,870){\usebox{\plotpoint}} \put(1185,871){\usebox{\plotpoint}}
\put(1188,872){\usebox{\plotpoint}} \put(1190,873){\usebox{\plotpoint}}
\put(1192,874){\usebox{\plotpoint}} \put(1194,875){\usebox{\plotpoint}}
\put(1196,876){\usebox{\plotpoint}} \put(1198,877){\usebox{\plotpoint}}
\put(1200,878){\usebox{\plotpoint}} \put(1203,879){\usebox{\plotpoint}}
\put(1206,880){\usebox{\plotpoint}} \put(1208,881){\usebox{\plotpoint}}
\put(1211,882){\usebox{\plotpoint}} \put(1213,883){\usebox{\plotpoint}}
\put(1216,884){\usebox{\plotpoint}} \put(1218,885){\usebox{\plotpoint}}
\put(1220,886){\usebox{\plotpoint}} \put(1222,887){\usebox{\plotpoint}}
\put(1224,888){\usebox{\plotpoint}} \put(1226,889){\usebox{\plotpoint}}
\put(1228,890){\usebox{\plotpoint}} \put(1230,891){\usebox{\plotpoint}}
\put(1232,892){\usebox{\plotpoint}} \put(1234,893){\usebox{\plotpoint}}
\put(1236,894){\usebox{\plotpoint}} \put(1238,895){\usebox{\plotpoint}}
\put(1240,896){\usebox{\plotpoint}} \put(1242,897){\usebox{\plotpoint}}
\put(1244,898){\usebox{\plotpoint}} \put(1247,899){\usebox{\plotpoint}}
\put(1250,900){\usebox{\plotpoint}} \put(1252,901){\usebox{\plotpoint}}
\put(1255,902){\usebox{\plotpoint}} \put(1257,903){\usebox{\plotpoint}}
\put(1260,904){\usebox{\plotpoint}} \put(1262,905){\usebox{\plotpoint}}
\put(1264,906){\usebox{\plotpoint}} \put(1266,907){\usebox{\plotpoint}}
\put(1268,908){\usebox{\plotpoint}} \put(1270,909){\usebox{\plotpoint}}
\put(1272,910){\usebox{\plotpoint}} \put(1274,911){\usebox{\plotpoint}}
\put(1277,912){\usebox{\plotpoint}} \put(1279,913){\usebox{\plotpoint}}
\put(1281,914){\usebox{\plotpoint}} \put(1283,915){\usebox{\plotpoint}}
\put(1285,916){\usebox{\plotpoint}} \put(1287,917){\usebox{\plotpoint}}
\put(1289,918){\usebox{\plotpoint}} \put(1292,919){\usebox{\plotpoint}}
\put(1294,920){\usebox{\plotpoint}} \put(1296,921){\usebox{\plotpoint}}
\put(1298,922){\usebox{\plotpoint}} \put(1300,923){\usebox{\plotpoint}}
\put(1302,924){\usebox{\plotpoint}} \put(1304,925){\usebox{\plotpoint}}
\put(1307,926){\usebox{\plotpoint}} \put(1310,927){\usebox{\plotpoint}}
\put(1312,928){\usebox{\plotpoint}} \put(1315,929){\usebox{\plotpoint}}
\put(1317,930){\usebox{\plotpoint}} \put(1320,931){\usebox{\plotpoint}}
\put(1322,932){\usebox{\plotpoint}} \put(1324,933){\usebox{\plotpoint}}
\put(1326,934){\usebox{\plotpoint}} \put(1328,935){\usebox{\plotpoint}}
\put(1330,936){\usebox{\plotpoint}} \put(1332,937){\usebox{\plotpoint}}
\put(1334,938){\usebox{\plotpoint}} \put(1337,939){\usebox{\plotpoint}}
\put(1339,940){\usebox{\plotpoint}} \put(1341,941){\usebox{\plotpoint}}
\put(1343,942){\usebox{\plotpoint}} \put(1345,943){\usebox{\plotpoint}}
\put(1347,944){\usebox{\plotpoint}} \put(1349,945){\usebox{\plotpoint}}
\put(1351,946){\usebox{\plotpoint}} \put(1354,947){\usebox{\plotpoint}}
\put(1356,948){\usebox{\plotpoint}} \put(1359,949){\usebox{\plotpoint}}
\put(1361,950){\usebox{\plotpoint}} \put(1364,951){\usebox{\plotpoint}}
\put(1366,952){\usebox{\plotpoint}} \put(1368,953){\usebox{\plotpoint}}
\put(1370,954){\usebox{\plotpoint}} \put(1372,955){\usebox{\plotpoint}}
\put(1374,956){\usebox{\plotpoint}} \put(1376,957){\usebox{\plotpoint}}
\put(1378,958){\usebox{\plotpoint}} \put(1381,959){\usebox{\plotpoint}}
\put(1383,960){\usebox{\plotpoint}} \put(1385,961){\usebox{\plotpoint}}
\put(1387,962){\usebox{\plotpoint}} \put(1389,963){\usebox{\plotpoint}}
\put(1391,964){\usebox{\plotpoint}} \put(1393,965){\usebox{\plotpoint}}
\put(1396,966){\usebox{\plotpoint}} \put(1398,967){\usebox{\plotpoint}}
\put(1400,968){\usebox{\plotpoint}} \put(1402,969){\usebox{\plotpoint}}
\put(1404,970){\usebox{\plotpoint}} \put(1406,971){\usebox{\plotpoint}}
\put(1408,972){\usebox{\plotpoint}} \put(1411,973){\usebox{\plotpoint}}
\put(1414,974){\usebox{\plotpoint}} \put(1416,975){\usebox{\plotpoint}}
\put(1419,976){\usebox{\plotpoint}} \put(1421,977){\usebox{\plotpoint}}
\put(1424,978){\usebox{\plotpoint}} \put(1426,979){\usebox{\plotpoint}}
\put(1428,980){\usebox{\plotpoint}} \put(1430,981){\usebox{\plotpoint}}
\put(1432,982){\usebox{\plotpoint}} \put(1434,983){\usebox{\plotpoint}}
\put(1436,984){\usebox{\plotpoint}} \put(1438,985){\usebox{\plotpoint}}
\put(1441,986){\usebox{\plotpoint}} \put(1443,987){\usebox{\plotpoint}}
\put(1445,988){\usebox{\plotpoint}} \put(1447,989){\usebox{\plotpoint}}
\put(1449,990){\usebox{\plotpoint}} \put(1451,991){\usebox{\plotpoint}}
\put(1453,992){\usebox{\plotpoint}} \put(1455,993){\usebox{\plotpoint}}
\put(1458,994){\usebox{\plotpoint}} \put(1460,995){\usebox{\plotpoint}}
\put(1463,996){\usebox{\plotpoint}} \put(1465,997){\usebox{\plotpoint}}
\put(1468,998){\usebox{\plotpoint}} \put(1470,999){\usebox{\plotpoint}}
\put(1472,1000){\usebox{\plotpoint}}
\put(1474,1001){\usebox{\plotpoint}}
\put(1476,1002){\usebox{\plotpoint}}
\put(1478,1003){\usebox{\plotpoint}}
\put(1480,1004){\usebox{\plotpoint}}
\put(1482,1005){\usebox{\plotpoint}}
\put(1485,1006){\usebox{\plotpoint}}
\put(1487,1007){\usebox{\plotpoint}}
\put(1489,1008){\usebox{\plotpoint}}
\put(1491,1009){\usebox{\plotpoint}}
\put(1493,1010){\usebox{\plotpoint}}
\put(1495,1011){\usebox{\plotpoint}}
\put(1497,1012){\usebox{\plotpoint}}
\put(1500,1013){\usebox{\plotpoint}}
\put(1502,1014){\usebox{\plotpoint}}
\put(1504,1015){\usebox{\plotpoint}}
\put(1506,1016){\usebox{\plotpoint}}
\put(1508,1017){\usebox{\plotpoint}}
\put(1510,1018){\usebox{\plotpoint}}
\put(1512,1019){\usebox{\plotpoint}}
\put(1515,1020){\usebox{\plotpoint}}
\put(1518,1021){\usebox{\plotpoint}}
\put(1520,1022){\usebox{\plotpoint}}
\put(1523,1023){\usebox{\plotpoint}}
\put(1525,1024){\usebox{\plotpoint}}
\put(1528,1025){\usebox{\plotpoint}}
\put(1530,1026){\usebox{\plotpoint}}
\put(1532,1027){\usebox{\plotpoint}}
\put(1534,1028){\usebox{\plotpoint}}
\put(1536,1029){\usebox{\plotpoint}}
\put(1538,1030){\usebox{\plotpoint}}
\put(1540,1031){\usebox{\plotpoint}}
\put(1542,1032){\usebox{\plotpoint}}
\put(1545,1033){\usebox{\plotpoint}}
\put(1547,1034){\usebox{\plotpoint}}
\put(1549,1035){\usebox{\plotpoint}}
\put(1551,1036){\usebox{\plotpoint}}
\put(1553,1037){\usebox{\plotpoint}}
\put(1555,1038){\usebox{\plotpoint}}
\put(1557,1039){\usebox{\plotpoint}}
\put(1560,1040){\usebox{\plotpoint}}
\put(1562,1041){\usebox{\plotpoint}}
\put(1565,1042){\usebox{\plotpoint}}
\put(1567,1043){\usebox{\plotpoint}}
\put(1569,1044){\usebox{\plotpoint}}
\put(1572,1045){\usebox{\plotpoint}}
\put(1574,1046){\usebox{\plotpoint}}
\put(1576,1047){\usebox{\plotpoint}}
\put(1578,1048){\usebox{\plotpoint}}
\put(1580,1049){\usebox{\plotpoint}}
\put(1582,1050){\usebox{\plotpoint}}
\put(1584,1051){\usebox{\plotpoint}}
\put(1586,1052){\usebox{\plotpoint}}
\put(1589,1053){\usebox{\plotpoint}}
\put(1591,1054){\usebox{\plotpoint}}
\put(1593,1055){\usebox{\plotpoint}}
\put(1595,1056){\usebox{\plotpoint}}
\put(1597,1057){\usebox{\plotpoint}}
\put(1599,1058){\usebox{\plotpoint}}
\put(1601,1059){\usebox{\plotpoint}}
\put(1604,1060){\usebox{\plotpoint}}
\put(1606,1061){\usebox{\plotpoint}}
\put(1608,1062){\usebox{\plotpoint}}
\put(1610,1063){\usebox{\plotpoint}}
\put(1612,1064){\usebox{\plotpoint}}
\put(1614,1065){\usebox{\plotpoint}}
\put(1616,1066){\usebox{\plotpoint}}
\put(1619,1067){\usebox{\plotpoint}}
\put(1622,1068){\usebox{\plotpoint}}
\put(1624,1069){\usebox{\plotpoint}}
\put(1627,1070){\usebox{\plotpoint}}
\put(1629,1071){\usebox{\plotpoint}}
\put(1632,1072){\usebox{\plotpoint}}
\put(1634,1073){\usebox{\plotpoint}}
\put(1636,1074){\usebox{\plotpoint}}
\put(1638,1075){\usebox{\plotpoint}}
\put(1640,1076){\usebox{\plotpoint}}
\put(1642,1077){\usebox{\plotpoint}}
\put(1644,1078){\usebox{\plotpoint}}
\put(1646,1079){\usebox{\plotpoint}}
\put(1649,1080){\usebox{\plotpoint}}
\put(1651,1081){\usebox{\plotpoint}}
\put(1653,1082){\usebox{\plotpoint}}
\put(1655,1083){\usebox{\plotpoint}}
\put(1657,1084){\usebox{\plotpoint}}
\put(1659,1085){\usebox{\plotpoint}}
\put(1661,1086){\usebox{\plotpoint}}
\put(1664,1087){\usebox{\plotpoint}}
\put(1667,1088){\usebox{\plotpoint}}
\put(1669,1089){\usebox{\plotpoint}}
\put(1672,1090){\usebox{\plotpoint}}
\put(1674,1091){\usebox{\plotpoint}}
\put(1677,1092){\usebox{\plotpoint}}
\put(1679,1093){\usebox{\plotpoint}}
\put(1681,1094){\usebox{\plotpoint}}
\put(1683,1095){\usebox{\plotpoint}}
\put(1685,1096){\usebox{\plotpoint}}
\put(1687,1097){\usebox{\plotpoint}}
\put(1689,1098){\usebox{\plotpoint}}
\put(1691,1099){\usebox{\plotpoint}}
\put(1693,1100){\usebox{\plotpoint}}
\put(1695,1101){\usebox{\plotpoint}}
\put(1697,1102){\usebox{\plotpoint}}
\put(1699,1103){\usebox{\plotpoint}}
\put(1701,1104){\usebox{\plotpoint}}
\put(1703,1105){\usebox{\plotpoint}}
\put(1705,1106){\usebox{\plotpoint}}
\put(1708,1107){\usebox{\plotpoint}}
\put(1710,1108){\usebox{\plotpoint}}
\put(1712,1109){\usebox{\plotpoint}}
\put(1714,1110){\usebox{\plotpoint}}
\put(1716,1111){\usebox{\plotpoint}}
\put(1718,1112){\usebox{\plotpoint}}
\put(1720,1113){\usebox{\plotpoint}}
\put(1723,1114){\usebox{\plotpoint}}
\put(1726,1115){\usebox{\plotpoint}}
\put(1728,1116){\usebox{\plotpoint}}
\put(1731,1117){\usebox{\plotpoint}}
\put(1733,1118){\usebox{\plotpoint}} \end{picture} \end{center}
\end{figure}

\centerline{} \vfill \centerline{Fig.~\ref{fig.nu}}

\begin{figure} \begin{center}
%\input{ScalingPlotHori}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1499)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{1.1}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,312){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,312){\makebox(0,0)[r]{1.15}}
\put(1416,312){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,465){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,465){\makebox(0,0)[r]{1.2}}
\put(1416,465){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,619){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,619){\makebox(0,0)[r]{1.25}}
\put(1416,619){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,772){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,772){\makebox(0,0)[r]{1.3}}
\put(1416,772){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,926){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,926){\makebox(0,0)[r]{1.35}}
\put(1416,926){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1079){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1079){\makebox(0,0)[r]{1.4}}
\put(1416,1079){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1233){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1233){\makebox(0,0)[r]{1.45}}
\put(1416,1233){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1386){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1386){\makebox(0,0)[r]{1.5}}
\put(1416,1386){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(342,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(342,113){\makebox(0,0){-0.4}}
\put(342,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){-0.2}}
\put(498,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){0}}
\put(655,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(811,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(811,113){\makebox(0,0){0.2}}
\put(811,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){0.4}}
\put(967,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1123,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1123,113){\makebox(0,0){0.6}}
\put(1123,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1280,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1280,113){\makebox(0,0){0.8}}
\put(1280,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1}}
\put(1436,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{295.825pt}}
\put(264,1386){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{295.825pt}}
\put(498,1232){\makebox(0,0)[r]{fit}}
\put(520,1232){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,188){\usebox{\plotpoint}}
\put(264,188){\usebox{\plotpoint}}
\put(265,189){\usebox{\plotpoint}}
\put(266,190){\usebox{\plotpoint}}
\put(267,191){\usebox{\plotpoint}}
\put(268,192){\usebox{\plotpoint}}
\put(269,193){\usebox{\plotpoint}}
\put(270,194){\usebox{\plotpoint}}
\put(271,195){\usebox{\plotpoint}}
\put(272,196){\usebox{\plotpoint}}
\put(273,197){\usebox{\plotpoint}}
\put(274,198){\usebox{\plotpoint}}
\put(276,199){\usebox{\plotpoint}}
\put(277,200){\usebox{\plotpoint}}
\put(278,201){\usebox{\plotpoint}}
\put(279,202){\usebox{\plotpoint}}
\put(280,203){\usebox{\plotpoint}}
\put(282,204){\usebox{\plotpoint}}
\put(283,205){\usebox{\plotpoint}}
\put(284,206){\usebox{\plotpoint}}
\put(285,207){\usebox{\plotpoint}}
\put(286,208){\usebox{\plotpoint}}
\put(288,209){\usebox{\plotpoint}}
\put(289,210){\usebox{\plotpoint}}
\put(290,211){\usebox{\plotpoint}}
\put(291,212){\usebox{\plotpoint}}
\put(292,213){\usebox{\plotpoint}}
\put(293,214){\usebox{\plotpoint}}
\put(294,215){\usebox{\plotpoint}}
\put(295,216){\usebox{\plotpoint}}
\put(296,217){\usebox{\plotpoint}}
\put(297,218){\usebox{\plotpoint}}
\put(298,219){\usebox{\plotpoint}}
\put(300,220){\usebox{\plotpoint}}
\put(301,221){\usebox{\plotpoint}}
\put(302,222){\usebox{\plotpoint}}
\put(303,223){\usebox{\plotpoint}}
\put(304,224){\usebox{\plotpoint}}
\put(305,225){\usebox{\plotpoint}}
\put(306,226){\usebox{\plotpoint}}
\put(307,227){\usebox{\plotpoint}}
\put(308,228){\usebox{\plotpoint}}
\put(309,229){\usebox{\plotpoint}}
\put(310,230){\usebox{\plotpoint}}
\put(311,231){\usebox{\plotpoint}}
\put(312,232){\usebox{\plotpoint}}
\put(313,233){\usebox{\plotpoint}}
\put(314,234){\usebox{\plotpoint}}
\put(315,235){\usebox{\plotpoint}}
\put(316,236){\usebox{\plotpoint}}
\put(317,237){\usebox{\plotpoint}}
\put(318,238){\usebox{\plotpoint}}
\put(319,239){\usebox{\plotpoint}}
\put(320,240){\usebox{\plotpoint}}
\put(321,241){\usebox{\plotpoint}}
\put(323,242){\usebox{\plotpoint}}
\put(324,243){\usebox{\plotpoint}}
\put(325,244){\usebox{\plotpoint}}
\put(326,245){\usebox{\plotpoint}}
\put(327,246){\usebox{\plotpoint}}
\put(328,247){\usebox{\plotpoint}}
\put(329,248){\usebox{\plotpoint}}
\put(330,249){\usebox{\plotpoint}}
\put(331,250){\usebox{\plotpoint}}
\put(332,251){\usebox{\plotpoint}}
\put(333,252){\usebox{\plotpoint}}
\put(335,253){\usebox{\plotpoint}}
\put(336,254){\usebox{\plotpoint}}
\put(337,255){\usebox{\plotpoint}}
\put(338,256){\usebox{\plotpoint}}
\put(339,257){\usebox{\plotpoint}}
\put(340,258){\usebox{\plotpoint}}
\put(341,259){\usebox{\plotpoint}}
\put(342,260){\usebox{\plotpoint}}
\put(343,261){\usebox{\plotpoint}}
\put(344,262){\usebox{\plotpoint}}
\put(345,263){\usebox{\plotpoint}}
\put(346,264){\usebox{\plotpoint}}
\put(347,265){\usebox{\plotpoint}}
\put(348,266){\usebox{\plotpoint}}
\put(349,267){\usebox{\plotpoint}}
\put(350,268){\usebox{\plotpoint}}
\put(351,269){\usebox{\plotpoint}}
\put(352,270){\usebox{\plotpoint}}
\put(353,271){\usebox{\plotpoint}}
\put(354,272){\usebox{\plotpoint}}
\put(355,273){\usebox{\plotpoint}}
\put(356,274){\usebox{\plotpoint}}
\put(357,275){\usebox{\plotpoint}}
\put(359,276){\usebox{\plotpoint}}
\put(360,277){\usebox{\plotpoint}}
\put(361,278){\usebox{\plotpoint}}
\put(362,279){\usebox{\plotpoint}}
\put(363,280){\usebox{\plotpoint}}
\put(364,281){\usebox{\plotpoint}}
\put(365,282){\usebox{\plotpoint}}
\put(366,283){\usebox{\plotpoint}}
\put(367,284){\usebox{\plotpoint}}
\put(368,285){\usebox{\plotpoint}}
\put(369,286){\usebox{\plotpoint}}
\put(371,287){\usebox{\plotpoint}}
\put(372,288){\usebox{\plotpoint}}
\put(373,289){\usebox{\plotpoint}}
\put(374,290){\usebox{\plotpoint}}
\put(375,291){\usebox{\plotpoint}}
\put(376,292){\usebox{\plotpoint}}
\put(377,293){\usebox{\plotpoint}}
\put(378,294){\usebox{\plotpoint}}
\put(379,295){\usebox{\plotpoint}}
\put(380,296){\usebox{\plotpoint}}
\put(381,297){\usebox{\plotpoint}}
\put(382,299){\usebox{\plotpoint}}
\put(383,300){\usebox{\plotpoint}}
\put(384,301){\usebox{\plotpoint}}
\put(385,302){\usebox{\plotpoint}}
\put(386,303){\usebox{\plotpoint}}
\put(387,304){\usebox{\plotpoint}}
\put(388,305){\usebox{\plotpoint}}
\put(389,306){\usebox{\plotpoint}}
\put(390,307){\usebox{\plotpoint}}
\put(391,308){\usebox{\plotpoint}}
\put(392,309){\usebox{\plotpoint}}
\put(394,310){\usebox{\plotpoint}}
\put(395,311){\usebox{\plotpoint}}
\put(396,312){\usebox{\plotpoint}}
\put(397,313){\usebox{\plotpoint}}
\put(398,314){\usebox{\plotpoint}}
\put(399,315){\usebox{\plotpoint}}
\put(400,316){\usebox{\plotpoint}}
\put(401,317){\usebox{\plotpoint}}
\put(402,318){\usebox{\plotpoint}}
\put(403,319){\usebox{\plotpoint}}
\put(404,320){\usebox{\plotpoint}}
\put(405,321){\usebox{\plotpoint}}
\put(406,322){\usebox{\plotpoint}}
\put(407,323){\usebox{\plotpoint}}
\put(408,324){\usebox{\plotpoint}}
\put(409,325){\usebox{\plotpoint}}
\put(410,326){\usebox{\plotpoint}}
\put(411,327){\usebox{\plotpoint}}
\put(412,328){\usebox{\plotpoint}}
\put(413,329){\usebox{\plotpoint}}
\put(414,330){\usebox{\plotpoint}}
\put(415,331){\usebox{\plotpoint}}
\put(416,332){\usebox{\plotpoint}}
\put(417,333){\usebox{\plotpoint}}
\put(418,334){\usebox{\plotpoint}}
\put(419,335){\usebox{\plotpoint}}
\put(420,336){\usebox{\plotpoint}}
\put(421,337){\usebox{\plotpoint}}
\put(422,338){\usebox{\plotpoint}}
\put(423,339){\usebox{\plotpoint}}
\put(424,340){\usebox{\plotpoint}}
\put(425,341){\usebox{\plotpoint}}
\put(426,342){\usebox{\plotpoint}}
\put(427,343){\usebox{\plotpoint}}
\put(428,344){\usebox{\plotpoint}}
\put(430,345){\usebox{\plotpoint}}
\put(431,346){\usebox{\plotpoint}}
\put(432,347){\usebox{\plotpoint}}
\put(433,348){\usebox{\plotpoint}}
\put(434,349){\usebox{\plotpoint}}
\put(435,350){\usebox{\plotpoint}}
\put(436,351){\usebox{\plotpoint}}
\put(437,352){\usebox{\plotpoint}}
\put(438,353){\usebox{\plotpoint}}
\put(439,354){\usebox{\plotpoint}}
\put(440,355){\usebox{\plotpoint}}
\put(441,356){\usebox{\plotpoint}}
\put(442,357){\usebox{\plotpoint}}
\put(443,358){\usebox{\plotpoint}}
\put(444,359){\usebox{\plotpoint}}
\put(445,360){\usebox{\plotpoint}}
\put(446,361){\usebox{\plotpoint}}
\put(447,362){\usebox{\plotpoint}}
\put(448,363){\usebox{\plotpoint}}
\put(449,364){\usebox{\plotpoint}}
\put(450,365){\usebox{\plotpoint}}
\put(451,366){\usebox{\plotpoint}}
\put(452,367){\usebox{\plotpoint}}
\put(453,369){\usebox{\plotpoint}}
\put(454,370){\usebox{\plotpoint}}
\put(455,371){\usebox{\plotpoint}}
\put(456,372){\usebox{\plotpoint}}
\put(457,373){\usebox{\plotpoint}}
\put(458,374){\usebox{\plotpoint}}
\put(459,375){\usebox{\plotpoint}}
\put(460,376){\usebox{\plotpoint}}
\put(461,377){\usebox{\plotpoint}}
\put(462,378){\usebox{\plotpoint}}
\put(463,379){\usebox{\plotpoint}}
\put(464,380){\usebox{\plotpoint}}
\put(465,381){\usebox{\plotpoint}}
\put(466,382){\usebox{\plotpoint}}
\put(467,383){\usebox{\plotpoint}}
\put(468,384){\usebox{\plotpoint}}
\put(469,385){\usebox{\plotpoint}}
\put(470,386){\usebox{\plotpoint}}
\put(471,387){\usebox{\plotpoint}}
\put(472,388){\usebox{\plotpoint}}
\put(473,389){\usebox{\plotpoint}}
\put(474,390){\usebox{\plotpoint}}
\put(475,391){\usebox{\plotpoint}}
\put(476,392){\usebox{\plotpoint}}
\put(477,393){\usebox{\plotpoint}}
\put(478,394){\usebox{\plotpoint}}
\put(479,395){\usebox{\plotpoint}}
\put(480,396){\usebox{\plotpoint}}
\put(481,397){\usebox{\plotpoint}}
\put(482,398){\usebox{\plotpoint}}
\put(483,399){\usebox{\plotpoint}}
\put(484,400){\usebox{\plotpoint}}
\put(485,401){\usebox{\plotpoint}}
\put(486,402){\usebox{\plotpoint}}
\put(487,403){\usebox{\plotpoint}}
\put(488,404){\usebox{\plotpoint}}
\put(489,405){\usebox{\plotpoint}}
\put(490,406){\usebox{\plotpoint}}
\put(491,407){\usebox{\plotpoint}}
\put(492,408){\usebox{\plotpoint}}
\put(493,409){\usebox{\plotpoint}}
\put(494,410){\usebox{\plotpoint}}
\put(495,411){\usebox{\plotpoint}}
\put(496,412){\usebox{\plotpoint}}
\put(497,413){\usebox{\plotpoint}}
\put(498,414){\usebox{\plotpoint}}
\put(499,415){\usebox{\plotpoint}}
\put(500,416){\usebox{\plotpoint}}
\put(501,417){\usebox{\plotpoint}}
\put(502,418){\usebox{\plotpoint}}
\put(503,419){\usebox{\plotpoint}}
\put(504,420){\usebox{\plotpoint}}
\put(505,421){\usebox{\plotpoint}}
\put(506,422){\usebox{\plotpoint}}
\put(507,423){\usebox{\plotpoint}}
\put(508,424){\usebox{\plotpoint}}
\put(509,425){\usebox{\plotpoint}}
\put(510,426){\usebox{\plotpoint}}
\put(511,427){\usebox{\plotpoint}}
\put(512,428){\usebox{\plotpoint}}
\put(513,429){\usebox{\plotpoint}}
\put(514,430){\usebox{\plotpoint}}
\put(515,431){\usebox{\plotpoint}}
\put(516,432){\usebox{\plotpoint}}
\put(517,433){\usebox{\plotpoint}}
\put(518,434){\usebox{\plotpoint}}
\put(519,436){\usebox{\plotpoint}}
\put(520,437){\usebox{\plotpoint}}
\put(521,438){\usebox{\plotpoint}}
\put(522,439){\usebox{\plotpoint}}
\put(523,440){\usebox{\plotpoint}}
\put(524,442){\usebox{\plotpoint}}
\put(525,443){\usebox{\plotpoint}}
\put(526,444){\usebox{\plotpoint}}
\put(527,445){\usebox{\plotpoint}}
\put(528,446){\usebox{\plotpoint}}
\put(529,447){\usebox{\plotpoint}}
\put(530,448){\usebox{\plotpoint}}
\put(531,449){\usebox{\plotpoint}}
\put(532,450){\usebox{\plotpoint}}
\put(533,451){\usebox{\plotpoint}}
\put(534,452){\usebox{\plotpoint}}
\put(535,453){\usebox{\plotpoint}}
\put(536,454){\usebox{\plotpoint}}
\put(537,455){\usebox{\plotpoint}}
\put(538,456){\usebox{\plotpoint}}
\put(539,457){\usebox{\plotpoint}}
\put(540,458){\usebox{\plotpoint}}
\put(541,459){\usebox{\plotpoint}}
\put(542,460){\usebox{\plotpoint}}
\put(543,461){\usebox{\plotpoint}}
\put(544,462){\usebox{\plotpoint}}
\put(545,463){\usebox{\plotpoint}}
\put(546,464){\usebox{\plotpoint}}
\put(547,465){\usebox{\plotpoint}}
\put(548,467){\usebox{\plotpoint}}
\put(549,468){\usebox{\plotpoint}}
\put(550,469){\usebox{\plotpoint}}
\put(551,470){\usebox{\plotpoint}}
\put(552,471){\usebox{\plotpoint}}
\put(553,472){\usebox{\plotpoint}}
\put(554,473){\usebox{\plotpoint}}
\put(555,474){\usebox{\plotpoint}}
\put(556,475){\usebox{\plotpoint}}
\put(557,476){\usebox{\plotpoint}}
\put(558,477){\usebox{\plotpoint}}
\put(559,478){\usebox{\plotpoint}}
\put(560,479){\usebox{\plotpoint}}
\put(561,480){\usebox{\plotpoint}}
\put(562,481){\usebox{\plotpoint}}
\put(563,482){\usebox{\plotpoint}}
\put(564,483){\usebox{\plotpoint}}
\put(565,484){\usebox{\plotpoint}}
\put(566,485){\usebox{\plotpoint}}
\put(567,486){\usebox{\plotpoint}}
\put(568,487){\usebox{\plotpoint}}
\put(569,488){\usebox{\plotpoint}}
\put(570,489){\usebox{\plotpoint}}
\put(571,490){\usebox{\plotpoint}}
\put(572,492){\usebox{\plotpoint}}
\put(573,493){\usebox{\plotpoint}}
\put(574,494){\usebox{\plotpoint}}
\put(575,495){\usebox{\plotpoint}}
\put(576,496){\usebox{\plotpoint}}
\put(577,497){\usebox{\plotpoint}}
\put(578,498){\usebox{\plotpoint}}
\put(579,499){\usebox{\plotpoint}}
\put(580,500){\usebox{\plotpoint}}
\put(581,501){\usebox{\plotpoint}}
\put(582,502){\usebox{\plotpoint}}
\put(583,503){\usebox{\plotpoint}}
\put(584,505){\usebox{\plotpoint}}
\put(585,506){\usebox{\plotpoint}}
\put(586,507){\usebox{\plotpoint}}
\put(587,508){\usebox{\plotpoint}}
\put(588,509){\usebox{\plotpoint}}
\put(589,510){\usebox{\plotpoint}}
\put(590,511){\usebox{\plotpoint}}
\put(591,512){\usebox{\plotpoint}}
\put(592,513){\usebox{\plotpoint}}
\put(593,514){\usebox{\plotpoint}}
\put(594,515){\usebox{\plotpoint}}
\put(595,516){\usebox{\plotpoint}}
\put(596,518){\usebox{\plotpoint}}
\put(597,519){\usebox{\plotpoint}}
\put(598,520){\usebox{\plotpoint}}
\put(599,521){\usebox{\plotpoint}}
\put(600,522){\usebox{\plotpoint}}
\put(601,523){\usebox{\plotpoint}}
\put(602,524){\usebox{\plotpoint}}
\put(603,525){\usebox{\plotpoint}}
\put(604,526){\usebox{\plotpoint}}
\put(605,527){\usebox{\plotpoint}}
\put(606,528){\usebox{\plotpoint}}
\put(607,529){\usebox{\plotpoint}}
\put(608,531){\usebox{\plotpoint}}
\put(609,532){\usebox{\plotpoint}}
\put(610,533){\usebox{\plotpoint}}
\put(611,534){\usebox{\plotpoint}}
\put(612,535){\usebox{\plotpoint}}
\put(613,536){\usebox{\plotpoint}}
\put(614,537){\usebox{\plotpoint}}
\put(615,538){\usebox{\plotpoint}}
\put(616,539){\usebox{\plotpoint}}
\put(617,540){\usebox{\plotpoint}}
\put(618,541){\usebox{\plotpoint}}
\put(619,542){\usebox{\plotpoint}}
\put(620,544){\usebox{\plotpoint}}
\put(621,545){\usebox{\plotpoint}}
\put(622,546){\usebox{\plotpoint}}
\put(623,547){\usebox{\plotpoint}}
\put(624,548){\usebox{\plotpoint}}
\put(625,549){\usebox{\plotpoint}}
\put(626,550){\usebox{\plotpoint}}
\put(627,551){\usebox{\plotpoint}}
\put(628,552){\usebox{\plotpoint}}
\put(629,553){\usebox{\plotpoint}}
\put(630,554){\usebox{\plotpoint}}
\put(631,555){\usebox{\plotpoint}}
\put(632,557){\usebox{\plotpoint}}
\put(633,558){\usebox{\plotpoint}}
\put(634,559){\usebox{\plotpoint}}
\put(635,560){\usebox{\plotpoint}}
\put(636,561){\usebox{\plotpoint}}
\put(637,562){\usebox{\plotpoint}}
\put(638,563){\usebox{\plotpoint}}
\put(639,564){\usebox{\plotpoint}}
\put(640,565){\usebox{\plotpoint}}
\put(641,566){\usebox{\plotpoint}}
\put(642,567){\usebox{\plotpoint}}
\put(643,568){\usebox{\plotpoint}}
\put(644,570){\usebox{\plotpoint}}
\put(645,571){\usebox{\plotpoint}}
\put(646,572){\usebox{\plotpoint}}
\put(647,573){\usebox{\plotpoint}}
\put(648,574){\usebox{\plotpoint}}
\put(649,575){\usebox{\plotpoint}}
\put(650,576){\usebox{\plotpoint}}
\put(651,577){\usebox{\plotpoint}}
\put(652,578){\usebox{\plotpoint}}
\put(653,579){\usebox{\plotpoint}}
\put(654,580){\usebox{\plotpoint}}
\put(655,581){\usebox{\plotpoint}}
\put(656,583){\usebox{\plotpoint}}
\put(657,584){\usebox{\plotpoint}}
\put(658,585){\usebox{\plotpoint}}
\put(659,586){\usebox{\plotpoint}}
\put(660,587){\usebox{\plotpoint}}
\put(661,589){\usebox{\plotpoint}}
\put(662,590){\usebox{\plotpoint}}
\put(663,591){\usebox{\plotpoint}}
\put(664,592){\usebox{\plotpoint}}
\put(665,593){\usebox{\plotpoint}}
\put(666,594){\usebox{\plotpoint}}
\put(667,596){\usebox{\plotpoint}}
\put(668,597){\usebox{\plotpoint}}
\put(669,598){\usebox{\plotpoint}}
\put(670,599){\usebox{\plotpoint}}
\put(671,600){\usebox{\plotpoint}}
\put(672,601){\usebox{\plotpoint}}
\put(673,603){\usebox{\plotpoint}}
\put(674,604){\usebox{\plotpoint}}
\put(675,605){\usebox{\plotpoint}}
\put(676,606){\usebox{\plotpoint}}
\put(677,607){\usebox{\plotpoint}}
\put(678,609){\usebox{\plotpoint}}
\put(679,610){\usebox{\plotpoint}}
\put(680,611){\usebox{\plotpoint}}
\put(681,612){\usebox{\plotpoint}}
\put(682,613){\usebox{\plotpoint}}
\put(683,614){\usebox{\plotpoint}}
\put(684,615){\usebox{\plotpoint}}
\put(685,616){\usebox{\plotpoint}}
\put(686,617){\usebox{\plotpoint}}
\put(687,618){\usebox{\plotpoint}}
\put(688,619){\usebox{\plotpoint}}
\put(689,620){\usebox{\plotpoint}}
\put(690,621){\usebox{\plotpoint}}
\put(691,623){\usebox{\plotpoint}}
\put(692,624){\usebox{\plotpoint}}
\put(693,625){\usebox{\plotpoint}}
\put(694,626){\usebox{\plotpoint}}
\put(695,627){\usebox{\plotpoint}}
\put(696,629){\usebox{\plotpoint}}
\put(697,630){\usebox{\plotpoint}}
\put(698,631){\usebox{\plotpoint}}
\put(699,632){\usebox{\plotpoint}}
\put(700,633){\usebox{\plotpoint}}
\put(701,634){\usebox{\plotpoint}}
\put(702,636){\usebox{\plotpoint}}
\put(703,637){\usebox{\plotpoint}}
\put(704,638){\usebox{\plotpoint}}
\put(705,639){\usebox{\plotpoint}}
\put(706,640){\usebox{\plotpoint}}
\put(707,641){\usebox{\plotpoint}}
\put(708,642){\usebox{\plotpoint}}
\put(709,643){\usebox{\plotpoint}}
\put(710,644){\usebox{\plotpoint}}
\put(711,645){\usebox{\plotpoint}}
\put(712,646){\usebox{\plotpoint}}
\put(713,647){\usebox{\plotpoint}}
\put(714,648){\usebox{\plotpoint}}
\put(715,650){\usebox{\plotpoint}}
\put(716,651){\usebox{\plotpoint}}
\put(717,652){\usebox{\plotpoint}}
\put(718,653){\usebox{\plotpoint}}
\put(719,654){\usebox{\plotpoint}}
\put(720,656){\usebox{\plotpoint}}
\put(721,657){\usebox{\plotpoint}}
\put(722,658){\usebox{\plotpoint}}
\put(723,659){\usebox{\plotpoint}}
\put(724,660){\usebox{\plotpoint}}
\put(725,661){\usebox{\plotpoint}}
\put(726,663){\usebox{\plotpoint}}
\put(727,664){\usebox{\plotpoint}}
\put(728,665){\usebox{\plotpoint}}
\put(729,666){\usebox{\plotpoint}}
\put(730,667){\usebox{\plotpoint}}
\put(731,668){\usebox{\plotpoint}}
\put(732,669){\usebox{\plotpoint}}
\put(733,670){\usebox{\plotpoint}}
\put(734,671){\usebox{\plotpoint}}
\put(735,672){\usebox{\plotpoint}}
\put(736,673){\usebox{\plotpoint}}
\put(737,674){\usebox{\plotpoint}}
\put(738,675){\usebox{\plotpoint}}
\put(739,677){\usebox{\plotpoint}}
\put(740,678){\usebox{\plotpoint}}
\put(741,679){\usebox{\plotpoint}}
\put(742,681){\usebox{\plotpoint}}
\put(743,682){\usebox{\plotpoint}}
\put(744,683){\usebox{\plotpoint}}
\put(745,684){\usebox{\plotpoint}}
\put(746,686){\usebox{\plotpoint}}
\put(747,687){\usebox{\plotpoint}}
\put(748,688){\usebox{\plotpoint}}
\put(749,689){\usebox{\plotpoint}}
\put(750,691){\usebox{\plotpoint}}
\put(751,692){\usebox{\plotpoint}}
\put(752,693){\usebox{\plotpoint}}
\put(753,694){\usebox{\plotpoint}}
\put(754,695){\usebox{\plotpoint}}
\put(755,697){\usebox{\plotpoint}}
\put(756,698){\usebox{\plotpoint}}
\put(757,699){\usebox{\plotpoint}}
\put(758,700){\usebox{\plotpoint}}
\put(759,701){\usebox{\plotpoint}}
\put(760,702){\usebox{\plotpoint}}
\put(761,704){\usebox{\plotpoint}}
\put(762,705){\usebox{\plotpoint}}
\put(763,706){\usebox{\plotpoint}}
\put(764,707){\usebox{\plotpoint}}
\put(765,708){\usebox{\plotpoint}}
\put(766,709){\usebox{\plotpoint}}
\put(767,711){\usebox{\plotpoint}}
\put(768,712){\usebox{\plotpoint}}
\put(769,713){\usebox{\plotpoint}}
\put(770,714){\usebox{\plotpoint}}
\put(771,715){\usebox{\plotpoint}}
\put(772,716){\usebox{\plotpoint}}
\put(773,718){\usebox{\plotpoint}}
\put(774,719){\usebox{\plotpoint}}
\put(775,720){\usebox{\plotpoint}}
\put(776,721){\usebox{\plotpoint}}
\put(777,722){\usebox{\plotpoint}}
\put(778,723){\usebox{\plotpoint}}
\put(779,725){\usebox{\plotpoint}}
\put(780,726){\usebox{\plotpoint}}
\put(781,727){\usebox{\plotpoint}}
\put(782,728){\usebox{\plotpoint}}
\put(783,729){\usebox{\plotpoint}}
\put(784,730){\usebox{\plotpoint}}
\put(785,732){\usebox{\plotpoint}}
\put(786,733){\usebox{\plotpoint}}
\put(787,734){\usebox{\plotpoint}}
\put(788,735){\usebox{\plotpoint}}
\put(789,736){\usebox{\plotpoint}}
\put(790,737){\usebox{\plotpoint}}
\put(791,739){\usebox{\plotpoint}}
\put(792,740){\usebox{\plotpoint}}
\put(793,741){\usebox{\plotpoint}}
\put(794,742){\usebox{\plotpoint}}
\put(795,743){\usebox{\plotpoint}}
\put(796,744){\usebox{\plotpoint}}
\put(797,746){\usebox{\plotpoint}}
\put(798,747){\usebox{\plotpoint}}
\put(799,748){\usebox{\plotpoint}}
\put(800,749){\usebox{\plotpoint}}
\put(801,750){\usebox{\plotpoint}}
\put(802,751){\usebox{\plotpoint}}
\put(803,753){\usebox{\plotpoint}}
\put(804,754){\usebox{\plotpoint}}
\put(805,755){\usebox{\plotpoint}}
\put(806,756){\usebox{\plotpoint}}
\put(807,757){\usebox{\plotpoint}}
\put(808,758){\usebox{\plotpoint}}
\put(809,760){\usebox{\plotpoint}}
\put(810,761){\usebox{\plotpoint}}
\put(811,762){\usebox{\plotpoint}}
\put(812,763){\usebox{\plotpoint}}
\put(813,765){\usebox{\plotpoint}}
\put(814,766){\usebox{\plotpoint}}
\put(815,767){\usebox{\plotpoint}}
\put(816,768){\usebox{\plotpoint}}
\put(817,770){\usebox{\plotpoint}}
\put(818,771){\usebox{\plotpoint}}
\put(819,772){\usebox{\plotpoint}}
\put(820,773){\usebox{\plotpoint}}
\put(821,775){\usebox{\plotpoint}}
\put(822,776){\usebox{\plotpoint}}
\put(823,777){\usebox{\plotpoint}}
\put(824,778){\usebox{\plotpoint}}
\put(825,779){\usebox{\plotpoint}}
\put(826,781){\usebox{\plotpoint}}
\put(827,782){\usebox{\plotpoint}}
\put(828,783){\usebox{\plotpoint}}
\put(829,784){\usebox{\plotpoint}}
\put(830,785){\usebox{\plotpoint}}
\put(831,786){\usebox{\plotpoint}}
\put(832,788){\usebox{\plotpoint}}
\put(833,789){\usebox{\plotpoint}}
\put(834,790){\usebox{\plotpoint}}
\put(835,791){\usebox{\plotpoint}}
\put(836,793){\usebox{\plotpoint}}
\put(837,794){\usebox{\plotpoint}}
\put(838,795){\usebox{\plotpoint}}
\put(839,796){\usebox{\plotpoint}}
\put(840,798){\usebox{\plotpoint}}
\put(841,799){\usebox{\plotpoint}}
\put(842,800){\usebox{\plotpoint}}
\put(843,801){\usebox{\plotpoint}}
\put(844,803){\usebox{\plotpoint}}
\put(845,804){\usebox{\plotpoint}}
\put(846,805){\usebox{\plotpoint}}
\put(847,806){\usebox{\plotpoint}}
\put(848,807){\usebox{\plotpoint}}
\put(849,808){\usebox{\plotpoint}}
\put(850,810){\usebox{\plotpoint}}
\put(851,811){\usebox{\plotpoint}}
\put(852,812){\usebox{\plotpoint}}
\put(853,813){\usebox{\plotpoint}}
\put(854,814){\usebox{\plotpoint}}
\put(855,815){\usebox{\plotpoint}}
\put(856,817){\usebox{\plotpoint}}
\put(857,818){\usebox{\plotpoint}}
\put(858,819){\usebox{\plotpoint}}
\put(859,820){\usebox{\plotpoint}}
\put(860,822){\usebox{\plotpoint}}
\put(861,823){\usebox{\plotpoint}}
\put(862,824){\usebox{\plotpoint}}
\put(863,825){\usebox{\plotpoint}}
\put(864,827){\usebox{\plotpoint}}
\put(865,828){\usebox{\plotpoint}}
\put(866,829){\usebox{\plotpoint}}
\put(867,830){\usebox{\plotpoint}}
\put(868,832){\usebox{\plotpoint}}
\put(869,833){\usebox{\plotpoint}}
\put(870,834){\usebox{\plotpoint}}
\put(871,835){\usebox{\plotpoint}}
\put(872,836){\usebox{\plotpoint}}
\put(873,837){\usebox{\plotpoint}}
\put(874,839){\usebox{\plotpoint}}
\put(875,840){\usebox{\plotpoint}}
\put(876,841){\usebox{\plotpoint}}
\put(877,842){\usebox{\plotpoint}}
\put(878,843){\usebox{\plotpoint}}
\put(879,844){\usebox{\plotpoint}}
\put(880,846){\usebox{\plotpoint}}
\put(881,847){\usebox{\plotpoint}}
\put(882,848){\usebox{\plotpoint}}
\put(883,850){\usebox{\plotpoint}}
\put(884,851){\usebox{\plotpoint}}
\put(885,852){\usebox{\plotpoint}}
\put(886,854){\usebox{\plotpoint}}
\put(887,855){\usebox{\plotpoint}}
\put(888,856){\usebox{\plotpoint}}
\put(889,858){\usebox{\plotpoint}}
\put(890,859){\usebox{\plotpoint}}
\put(891,861){\usebox{\plotpoint}}
\put(892,862){\usebox{\plotpoint}}
\put(893,863){\usebox{\plotpoint}}
\put(894,864){\usebox{\plotpoint}}
\put(895,866){\usebox{\plotpoint}}
\put(896,867){\usebox{\plotpoint}}
\put(897,868){\usebox{\plotpoint}}
\put(898,869){\usebox{\plotpoint}}
\put(899,871){\usebox{\plotpoint}}
\put(900,872){\usebox{\plotpoint}}
\put(901,873){\usebox{\plotpoint}}
\put(902,874){\usebox{\plotpoint}}
\put(903,876){\usebox{\plotpoint}}
\put(904,877){\usebox{\plotpoint}}
\put(905,878){\usebox{\plotpoint}}
\put(906,879){\usebox{\plotpoint}}
\put(907,880){\usebox{\plotpoint}}
\put(908,881){\usebox{\plotpoint}}
\put(909,883){\usebox{\plotpoint}}
\put(910,884){\usebox{\plotpoint}}
\put(911,885){\usebox{\plotpoint}}
\put(912,886){\usebox{\plotpoint}}
\put(913,887){\usebox{\plotpoint}}
\put(914,888){\usebox{\plotpoint}}
\put(915,890){\usebox{\plotpoint}}
\put(916,891){\usebox{\plotpoint}}
\put(917,892){\usebox{\plotpoint}}
\put(918,893){\usebox{\plotpoint}}
\put(919,895){\usebox{\plotpoint}}
\put(920,896){\usebox{\plotpoint}}
\put(921,897){\usebox{\plotpoint}}
\put(922,898){\usebox{\plotpoint}}
\put(923,900){\usebox{\plotpoint}}
\put(924,901){\usebox{\plotpoint}}
\put(925,902){\usebox{\plotpoint}}
\put(926,903){\usebox{\plotpoint}}
\put(927,905){\usebox{\plotpoint}}
\put(928,906){\usebox{\plotpoint}}
\put(929,907){\usebox{\plotpoint}}
\put(930,908){\usebox{\plotpoint}}
\put(931,910){\usebox{\plotpoint}}
\put(932,911){\usebox{\plotpoint}}
\put(933,912){\usebox{\plotpoint}}
\put(934,913){\usebox{\plotpoint}}
\put(935,915){\usebox{\plotpoint}}
\put(936,916){\usebox{\plotpoint}}
\put(937,917){\usebox{\plotpoint}}
\put(938,918){\usebox{\plotpoint}}
\put(939,920){\usebox{\plotpoint}}
\put(940,921){\usebox{\plotpoint}}
\put(941,922){\usebox{\plotpoint}}
\put(942,923){\usebox{\plotpoint}}
\put(943,925){\usebox{\plotpoint}}
\put(944,926){\usebox{\plotpoint}}
\put(945,927){\usebox{\plotpoint}}
\put(946,928){\usebox{\plotpoint}}
\put(947,930){\usebox{\plotpoint}}
\put(948,931){\usebox{\plotpoint}}
\put(949,932){\usebox{\plotpoint}}
\put(950,933){\usebox{\plotpoint}}
\put(951,935){\usebox{\plotpoint}}
\put(952,936){\usebox{\plotpoint}}
\put(953,937){\usebox{\plotpoint}}
\put(954,939){\usebox{\plotpoint}}
\put(955,940){\usebox{\plotpoint}}
\put(956,941){\usebox{\plotpoint}}
\put(957,943){\usebox{\plotpoint}}
\put(958,944){\usebox{\plotpoint}}
\put(959,945){\usebox{\plotpoint}}
\put(960,947){\usebox{\plotpoint}}
\put(961,948){\usebox{\plotpoint}}
\put(962,950){\usebox{\plotpoint}}
\put(963,951){\usebox{\plotpoint}}
\put(964,952){\usebox{\plotpoint}}
\put(965,953){\usebox{\plotpoint}}
\put(966,955){\usebox{\plotpoint}}
\put(967,956){\usebox{\plotpoint}}
\put(968,957){\usebox{\plotpoint}}
\put(969,958){\usebox{\plotpoint}}
\put(970,960){\usebox{\plotpoint}}
\put(971,961){\usebox{\plotpoint}}
\put(972,962){\usebox{\plotpoint}}
\put(973,963){\usebox{\plotpoint}}
\put(974,965){\usebox{\plotpoint}}
\put(975,966){\usebox{\plotpoint}}
\put(976,967){\usebox{\plotpoint}}
\put(977,968){\usebox{\plotpoint}}
\put(978,970){\usebox{\plotpoint}}
\put(979,971){\usebox{\plotpoint}}
\put(980,972){\usebox{\plotpoint}}
\put(981,974){\usebox{\plotpoint}}
\put(982,975){\usebox{\plotpoint}}
\put(983,976){\usebox{\plotpoint}}
\put(984,978){\usebox{\plotpoint}}
\put(985,979){\usebox{\plotpoint}}
\put(986,980){\usebox{\plotpoint}}
\put(987,982){\usebox{\plotpoint}}
\put(988,983){\usebox{\plotpoint}}
\put(989,984){\usebox{\plotpoint}}
\put(990,986){\usebox{\plotpoint}}
\put(991,987){\usebox{\plotpoint}}
\put(992,988){\usebox{\plotpoint}}
\put(993,989){\usebox{\plotpoint}}
\put(994,991){\usebox{\plotpoint}}
\put(995,992){\usebox{\plotpoint}}
\put(996,993){\usebox{\plotpoint}}
\put(997,994){\usebox{\plotpoint}}
\put(998,996){\usebox{\plotpoint}}
\put(999,997){\usebox{\plotpoint}}
\put(1000,998){\usebox{\plotpoint}}
\put(1001,999){\usebox{\plotpoint}}
\put(1002,1001){\usebox{\plotpoint}}
\put(1003,1002){\usebox{\plotpoint}}
\put(1004,1003){\usebox{\plotpoint}}
\put(1005,1004){\usebox{\plotpoint}}
\put(1006,1006){\usebox{\plotpoint}}
\put(1007,1007){\usebox{\plotpoint}}
\put(1008,1008){\usebox{\plotpoint}}
\put(1009,1009){\usebox{\plotpoint}}
\put(1010,1011){\usebox{\plotpoint}}
\put(1011,1012){\usebox{\plotpoint}}
\put(1012,1013){\usebox{\plotpoint}}
\put(1013,1014){\usebox{\plotpoint}}
\put(1014,1016){\usebox{\plotpoint}}
\put(1015,1017){\usebox{\plotpoint}}
\put(1016,1018){\usebox{\plotpoint}}
\put(1017,1020){\usebox{\plotpoint}}
\put(1018,1021){\usebox{\plotpoint}}
\put(1019,1022){\usebox{\plotpoint}}
\put(1020,1024){\usebox{\plotpoint}}
\put(1021,1025){\usebox{\plotpoint}}
\put(1022,1026){\usebox{\plotpoint}}
\put(1023,1028){\usebox{\plotpoint}}
\put(1024,1029){\usebox{\plotpoint}}
\put(1025,1031){\usebox{\plotpoint}}
\put(1026,1032){\usebox{\plotpoint}}
\put(1027,1033){\usebox{\plotpoint}}
\put(1028,1035){\usebox{\plotpoint}}
\put(1029,1036){\usebox{\plotpoint}}
\put(1030,1037){\usebox{\plotpoint}}
\put(1031,1039){\usebox{\plotpoint}}
\put(1032,1040){\usebox{\plotpoint}}
\put(1033,1042){\usebox{\plotpoint}}
\put(1034,1043){\usebox{\plotpoint}}
\put(1035,1044){\usebox{\plotpoint}}
\put(1036,1046){\usebox{\plotpoint}}
\put(1037,1047){\usebox{\plotpoint}}
\put(1038,1048){\usebox{\plotpoint}}
\put(1039,1050){\usebox{\plotpoint}}
\put(1040,1051){\usebox{\plotpoint}}
\put(1041,1052){\usebox{\plotpoint}}
\put(1042,1054){\usebox{\plotpoint}}
\put(1043,1055){\usebox{\plotpoint}}
\put(1044,1056){\usebox{\plotpoint}}
\put(1045,1058){\usebox{\plotpoint}}
\put(1046,1059){\usebox{\plotpoint}}
\put(1047,1060){\usebox{\plotpoint}}
\put(1048,1062){\usebox{\plotpoint}}
\put(1049,1063){\usebox{\plotpoint}}
\put(1050,1064){\usebox{\plotpoint}}
\put(1051,1066){\usebox{\plotpoint}}
\put(1052,1067){\usebox{\plotpoint}}
\put(1053,1068){\usebox{\plotpoint}}
\put(1054,1070){\usebox{\plotpoint}}
\put(1055,1071){\usebox{\plotpoint}}
\put(1056,1072){\usebox{\plotpoint}}
\put(1057,1074){\usebox{\plotpoint}}
\put(1058,1075){\usebox{\plotpoint}}
\put(1059,1076){\usebox{\plotpoint}}
\put(1060,1077){\usebox{\plotpoint}}
\put(1061,1079){\usebox{\plotpoint}}
\put(1062,1080){\usebox{\plotpoint}}
\put(1063,1081){\usebox{\plotpoint}}
\put(1064,1082){\usebox{\plotpoint}}
\put(1065,1084){\usebox{\plotpoint}}
\put(1066,1085){\usebox{\plotpoint}}
\put(1067,1086){\usebox{\plotpoint}}
\put(1068,1087){\usebox{\plotpoint}}
\put(1069,1089){\usebox{\plotpoint}}
\put(1070,1090){\usebox{\plotpoint}}
\put(1071,1091){\usebox{\plotpoint}}
\put(1072,1093){\usebox{\plotpoint}}
\put(1073,1094){\usebox{\plotpoint}}
\put(1074,1095){\usebox{\plotpoint}}
\put(1075,1097){\usebox{\plotpoint}}
\put(1076,1098){\usebox{\plotpoint}}
\put(1077,1099){\usebox{\plotpoint}}
\put(1078,1101){\usebox{\plotpoint}}
\put(1079,1102){\usebox{\plotpoint}}
\put(1080,1103){\usebox{\plotpoint}}
\put(1081,1105){\usebox{\plotpoint}}
\put(1082,1106){\usebox{\plotpoint}}
\put(1083,1107){\usebox{\plotpoint}}
\put(1084,1109){\usebox{\plotpoint}}
\put(1085,1110){\usebox{\plotpoint}}
\put(1086,1111){\usebox{\plotpoint}}
\put(1087,1113){\usebox{\plotpoint}}
\put(1088,1114){\usebox{\plotpoint}}
\put(1089,1115){\usebox{\plotpoint}}
\put(1090,1117){\usebox{\plotpoint}}
\put(1091,1118){\usebox{\plotpoint}}
\put(1092,1119){\usebox{\plotpoint}}
\put(1093,1121){\usebox{\plotpoint}}
\put(1094,1122){\usebox{\plotpoint}}
\put(1095,1123){\usebox{\plotpoint}}
\put(1096,1125){\usebox{\plotpoint}}
\put(1097,1126){\usebox{\plotpoint}}
\put(1098,1127){\usebox{\plotpoint}}
\put(1099,1129){\usebox{\plotpoint}}
\put(1100,1130){\usebox{\plotpoint}}
\put(1101,1131){\usebox{\plotpoint}}
\put(1102,1133){\usebox{\plotpoint}}
\put(1103,1134){\usebox{\plotpoint}}
\put(1104,1135){\usebox{\plotpoint}}
\put(1105,1137){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(1106,1138){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(1107,1139){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(1108,1141){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(1109,1142){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(1110,1144){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(1111,1145){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(1112,1147){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(1113,1148){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(1114,1150){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(1115,1151){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(1116,1153){\usebox{\plotpoint}}
\put(1117,1154){\usebox{\plotpoint}}
\put(1118,1155){\usebox{\plotpoint}}
\put(1119,1157){\usebox{\plotpoint}}
\put(1120,1158){\usebox{\plotpoint}}
\put(1121,1159){\usebox{\plotpoint}}
\put(1122,1161){\usebox{\plotpoint}}
\put(1123,1162){\usebox{\plotpoint}}
\put(1124,1163){\usebox{\plotpoint}}
\put(1125,1165){\usebox{\plotpoint}}
\put(1126,1166){\usebox{\plotpoint}}
\put(1127,1167){\usebox{\plotpoint}}
\put(1128,1169){\usebox{\plotpoint}}
\put(1129,1170){\usebox{\plotpoint}}
\put(1130,1171){\usebox{\plotpoint}}
\put(1131,1173){\usebox{\plotpoint}}
\put(1132,1174){\usebox{\plotpoint}}
\put(1133,1175){\usebox{\plotpoint}}
\put(1134,1177){\usebox{\plotpoint}}
\put(1135,1178){\usebox{\plotpoint}}
\put(1136,1179){\usebox{\plotpoint}}
\put(1137,1181){\usebox{\plotpoint}}
\put(1138,1182){\usebox{\plotpoint}}
\put(1139,1183){\usebox{\plotpoint}}
\put(1140,1185){\usebox{\plotpoint}}
\put(1141,1186){\usebox{\plotpoint}}
\put(1142,1187){\usebox{\plotpoint}}
\put(1143,1189){\usebox{\plotpoint}}
\put(1144,1190){\usebox{\plotpoint}}
\put(1145,1192){\usebox{\plotpoint}}
\put(1146,1193){\usebox{\plotpoint}}
\put(1147,1194){\usebox{\plotpoint}}
\put(1148,1196){\usebox{\plotpoint}}
\put(1149,1197){\usebox{\plotpoint}}
\put(1150,1199){\usebox{\plotpoint}}
\put(1151,1200){\usebox{\plotpoint}}
\put(1152,1201){\usebox{\plotpoint}}
\put(1153,1203){\usebox{\plotpoint}}
\put(1154,1204){\usebox{\plotpoint}}
\put(1155,1206){\usebox{\plotpoint}}
\put(1156,1207){\usebox{\plotpoint}}
\put(1157,1208){\usebox{\plotpoint}}
\put(1158,1210){\usebox{\plotpoint}}
\put(1159,1211){\usebox{\plotpoint}}
\put(1160,1212){\usebox{\plotpoint}}
\put(1161,1214){\usebox{\plotpoint}}
\put(1162,1215){\usebox{\plotpoint}}
\put(1163,1216){\usebox{\plotpoint}}
\put(1164,1218){\usebox{\plotpoint}}
\put(1165,1219){\usebox{\plotpoint}}
\put(1166,1220){\usebox{\plotpoint}}
\put(1167,1222){\usebox{\plotpoint}}
\put(1168,1223){\usebox{\plotpoint}}
\put(1169,1224){\usebox{\plotpoint}}
\put(1170,1226){\usebox{\plotpoint}}
\put(1171,1227){\usebox{\plotpoint}}
\put(1172,1228){\usebox{\plotpoint}}
\put(1173,1230){\usebox{\plotpoint}}
\put(1174,1231){\usebox{\plotpoint}}
\put(1175,1232){\usebox{\plotpoint}}
\put(1176,1234){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1177,1235){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1178,1237){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1179,1238){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1180,1240){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1181,1241){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1182,1243){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1183,1244){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1184,1246){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1185,1247){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1186,1249){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1187,1250){\usebox{\plotpoint}}
\put(1188,1252){\usebox{\plotpoint}}
\put(1189,1253){\usebox{\plotpoint}}
\put(1190,1255){\usebox{\plotpoint}}
\put(1191,1256){\usebox{\plotpoint}}
\put(1192,1258){\usebox{\plotpoint}}
\put(1193,1259){\usebox{\plotpoint}}
\put(1194,1260){\usebox{\plotpoint}}
\put(1195,1262){\usebox{\plotpoint}}
\put(1196,1263){\usebox{\plotpoint}}
\put(1197,1265){\usebox{\plotpoint}}
\put(1198,1266){\usebox{\plotpoint}}
\put(1199,1267){\usebox{\plotpoint}}
\put(1200,1269){\usebox{\plotpoint}}
\put(1201,1270){\usebox{\plotpoint}}
\put(1202,1272){\usebox{\plotpoint}}
\put(1203,1273){\usebox{\plotpoint}}
\put(1204,1274){\usebox{\plotpoint}}
\put(1205,1276){\usebox{\plotpoint}}
\put(1206,1277){\usebox{\plotpoint}}
\put(1207,1278){\usebox{\plotpoint}}
\put(1208,1280){\usebox{\plotpoint}}
\put(1209,1281){\usebox{\plotpoint}}
\put(1210,1282){\usebox{\plotpoint}}
\put(1211,1284){\usebox{\plotpoint}}
\put(1212,1285){\usebox{\plotpoint}}
\put(1213,1286){\usebox{\plotpoint}}
\put(1214,1288){\usebox{\plotpoint}}
\put(1215,1289){\usebox{\plotpoint}}
\put(1216,1291){\usebox{\plotpoint}}
\put(1217,1292){\usebox{\plotpoint}}
\put(1218,1293){\usebox{\plotpoint}}
\put(1219,1295){\usebox{\plotpoint}}
\put(1220,1296){\usebox{\plotpoint}}
\put(1221,1298){\usebox{\plotpoint}}
\put(1222,1299){\usebox{\plotpoint}}
\put(1223,1300){\usebox{\plotpoint}}
\put(1224,1302){\usebox{\plotpoint}}
\put(1225,1303){\usebox{\plotpoint}}
\put(1226,1305){\usebox{\plotpoint}}
\put(1227,1306){\usebox{\plotpoint}}
\put(1228,1308){\usebox{\plotpoint}}
\put(1229,1309){\usebox{\plotpoint}}
\put(1230,1310){\usebox{\plotpoint}}
\put(1231,1312){\usebox{\plotpoint}}
\put(1232,1313){\usebox{\plotpoint}}
\put(1233,1315){\usebox{\plotpoint}}
\put(1234,1316){\usebox{\plotpoint}}
\put(1235,1317){\usebox{\plotpoint}}
\put(1236,1319){\usebox{\plotpoint}}
\put(1237,1320){\usebox{\plotpoint}}
\put(1238,1322){\usebox{\plotpoint}}
\put(1239,1323){\usebox{\plotpoint}}
\put(1240,1325){\usebox{\plotpoint}}
\put(1241,1326){\usebox{\plotpoint}}
\put(1242,1327){\usebox{\plotpoint}}
\put(1243,1329){\usebox{\plotpoint}}
\put(1244,1330){\usebox{\plotpoint}}
\put(1245,1332){\usebox{\plotpoint}}
\put(1246,1333){\usebox{\plotpoint}}
\put(1247,1334){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1248,1336){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1249,1338){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1250,1339){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1251,1341){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1252,1342){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1253,1344){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1254,1345){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1255,1347){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1256,1348){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1257,1350){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1258,1351){\usebox{\plotpoint}}
\put(1259,1353){\usebox{\plotpoint}}
\put(1260,1354){\usebox{\plotpoint}}
\put(1261,1356){\usebox{\plotpoint}}
\put(1262,1357){\usebox{\plotpoint}}
\put(1263,1359){\usebox{\plotpoint}}
\put(1264,1360){\usebox{\plotpoint}}
\put(1265,1361){\usebox{\plotpoint}}
\put(1266,1363){\usebox{\plotpoint}}
\put(1267,1364){\usebox{\plotpoint}}
\put(1268,1366){\usebox{\plotpoint}}
\put(1269,1367){\usebox{\plotpoint}}
\put(1270,1368){\usebox{\plotpoint}}
\put(1271,1370){\usebox{\plotpoint}}
\put(1272,1371){\usebox{\plotpoint}}
\put(1273,1373){\usebox{\plotpoint}}
\put(1274,1374){\usebox{\plotpoint}}
\put(1275,1376){\usebox{\plotpoint}}
\put(1276,1377){\usebox{\plotpoint}}
\put(1277,1378){\usebox{\plotpoint}}
\put(1278,1380){\usebox{\plotpoint}}
\put(1279,1381){\usebox{\plotpoint}}
\put(1280,1383){\usebox{\plotpoint}}
\put(1281,1384){\usebox{\plotpoint}}
\put(1282,1385){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(498,1187){\makebox(0,0)[r]{$L=\ \ 6$}}
\put(542,1187){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(899,760){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(832,682){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(765,595){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(732,558){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(698,519){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(665,480){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(631,438){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(598,399){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(564,365){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(498,1142){\makebox(0,0)[r]{$L=\ \ 8$}}
\put(542,1142){\makebox(0,0){$+$}}
\put(1000,1002){\makebox(0,0){$+$}}
\put(905,869){\makebox(0,0){$+$}}
\put(811,763){\makebox(0,0){$+$}}
\put(763,705){\makebox(0,0){$+$}}
\put(716,649){\makebox(0,0){$+$}}
\put(669,601){\makebox(0,0){$+$}}
\put(622,540){\makebox(0,0){$+$}}
\put(574,489){\makebox(0,0){$+$}}
\put(527,451){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(498,1097){\makebox(0,0)[r]{$L=10$}}
\put(542,1097){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1106,1141){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(982,968){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(859,831){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(797,761){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(735,683){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(673,613){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(611,529){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(550,473){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(488,427){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(498,1052){\makebox(0,0)[r]{$L=12$}}
\put(542,1052){\makebox(0,0){$\times$}}
\put(1216,1291){\makebox(0,0){$\times$}}
\put(1062,1054){\makebox(0,0){$\times$}}
\put(908,870){\makebox(0,0){$\times$}}
\put(831,755){\makebox(0,0){$\times$}}
\put(755,688){\makebox(0,0){$\times$}}
\put(678,600){\makebox(0,0){$\times$}}
\put(601,512){\makebox(0,0){$\times$}}
\put(524,416){\makebox(0,0){$\times$}}
\put(447,338){\makebox(0,0){$\times$}}
\end{picture}
\end{center}
\end{figure} \centerline{} \vfill
\centerline{Fig.~\ref{ScalingPlotHori} }

\begin{figure} \begin{center}
%\input{ScalingPlotVert}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1499)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{1.1}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,312){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,312){\makebox(0,0)[r]{1.15}}
\put(1416,312){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,465){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,465){\makebox(0,0)[r]{1.2}}
\put(1416,465){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,619){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,619){\makebox(0,0)[r]{1.25}}
\put(1416,619){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,772){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,772){\makebox(0,0)[r]{1.3}}
\put(1416,772){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,926){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,926){\makebox(0,0)[r]{1.35}}
\put(1416,926){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1079){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1079){\makebox(0,0)[r]{1.4}}
\put(1416,1079){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1233){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1233){\makebox(0,0)[r]{1.45}}
\put(1416,1233){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1386){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1386){\makebox(0,0)[r]{1.5}}
\put(1416,1386){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(342,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(342,113){\makebox(0,0){-0.4}}
\put(342,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){-0.2}}
\put(498,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){0}}
\put(655,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(811,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(811,113){\makebox(0,0){0.2}}
\put(811,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){0.4}}
\put(967,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1123,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1123,113){\makebox(0,0){0.6}}
\put(1123,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1280,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1280,113){\makebox(0,0){0.8}}
\put(1280,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1}}
\put(1436,1366){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{295.825pt}}
\put(264,1386){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{295.825pt}}
\put(498,1232){\makebox(0,0)[r]{heli(sc)}}
\put(520,1232){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(481,158){\usebox{\plotpoint}}
\put(482,159){\usebox{\plotpoint}}
\put(483,160){\usebox{\plotpoint}}
\put(484,161){\usebox{\plotpoint}}
\put(485,162){\usebox{\plotpoint}}
\put(486,163){\usebox{\plotpoint}}
\put(487,164){\usebox{\plotpoint}}
\put(488,165){\usebox{\plotpoint}}
\put(489,166){\usebox{\plotpoint}}
\put(490,167){\usebox{\plotpoint}}
\put(491,168){\usebox{\plotpoint}}
\put(492,169){\usebox{\plotpoint}}
\put(493,170){\usebox{\plotpoint}}
\put(494,171){\usebox{\plotpoint}}
\put(495,172){\usebox{\plotpoint}}
\put(496,173){\usebox{\plotpoint}}
\put(497,174){\usebox{\plotpoint}}
\put(498,175){\usebox{\plotpoint}}
\put(499,176){\usebox{\plotpoint}}
\put(500,177){\usebox{\plotpoint}}
\put(501,178){\usebox{\plotpoint}}
\put(502,179){\usebox{\plotpoint}}
\put(503,180){\usebox{\plotpoint}}
\put(504,181){\usebox{\plotpoint}}
\put(505,182){\usebox{\plotpoint}}
\put(506,183){\usebox{\plotpoint}}
\put(507,184){\usebox{\plotpoint}}
\put(508,185){\usebox{\plotpoint}}
\put(509,186){\usebox{\plotpoint}}
\put(510,187){\usebox{\plotpoint}}
\put(511,188){\usebox{\plotpoint}}
\put(512,189){\usebox{\plotpoint}}
\put(513,190){\usebox{\plotpoint}}
\put(514,192){\usebox{\plotpoint}}
\put(515,193){\usebox{\plotpoint}}
\put(516,194){\usebox{\plotpoint}}
\put(517,195){\usebox{\plotpoint}}
\put(518,196){\usebox{\plotpoint}}
\put(519,197){\usebox{\plotpoint}}
\put(520,198){\usebox{\plotpoint}}
\put(521,199){\usebox{\plotpoint}}
\put(522,200){\usebox{\plotpoint}}
\put(523,201){\usebox{\plotpoint}}
\put(524,203){\usebox{\plotpoint}}
\put(525,204){\usebox{\plotpoint}}
\put(526,205){\usebox{\plotpoint}}
\put(527,206){\usebox{\plotpoint}}
\put(528,207){\usebox{\plotpoint}}
\put(529,208){\usebox{\plotpoint}}
\put(530,209){\usebox{\plotpoint}}
\put(531,210){\usebox{\plotpoint}}
\put(532,211){\usebox{\plotpoint}}
\put(533,212){\usebox{\plotpoint}}
\put(534,213){\usebox{\plotpoint}}
\put(535,214){\usebox{\plotpoint}}
\put(536,215){\usebox{\plotpoint}}
\put(537,216){\usebox{\plotpoint}}
\put(538,217){\usebox{\plotpoint}}
\put(539,218){\usebox{\plotpoint}}
\put(540,219){\usebox{\plotpoint}}
\put(541,220){\usebox{\plotpoint}}
\put(542,221){\usebox{\plotpoint}}
\put(543,222){\usebox{\plotpoint}}
\put(544,223){\usebox{\plotpoint}}
\put(545,224){\usebox{\plotpoint}}
\put(546,225){\usebox{\plotpoint}}
\put(547,226){\usebox{\plotpoint}}
\put(548,227){\usebox{\plotpoint}}
\put(548,228){\usebox{\plotpoint}}
\put(549,229){\usebox{\plotpoint}}
\put(550,230){\usebox{\plotpoint}}
\put(551,231){\usebox{\plotpoint}}
\put(552,232){\usebox{\plotpoint}}
\put(553,233){\usebox{\plotpoint}}
\put(554,234){\usebox{\plotpoint}}
\put(555,235){\usebox{\plotpoint}}
\put(556,236){\usebox{\plotpoint}}
\put(557,237){\usebox{\plotpoint}}
\put(558,238){\usebox{\plotpoint}}
\put(559,239){\usebox{\plotpoint}}
\put(560,240){\usebox{\plotpoint}}
\put(561,241){\usebox{\plotpoint}}
\put(562,242){\usebox{\plotpoint}}
\put(563,243){\usebox{\plotpoint}}
\put(564,244){\usebox{\plotpoint}}
\put(565,245){\usebox{\plotpoint}}
\put(566,246){\usebox{\plotpoint}}
\put(567,247){\usebox{\plotpoint}}
\put(568,248){\usebox{\plotpoint}}
\put(569,249){\usebox{\plotpoint}}
\put(570,250){\usebox{\plotpoint}}
\put(571,251){\usebox{\plotpoint}}
\put(572,252){\usebox{\plotpoint}}
\put(573,253){\usebox{\plotpoint}}
\put(574,254){\usebox{\plotpoint}}
\put(575,255){\usebox{\plotpoint}}
\put(576,256){\usebox{\plotpoint}}
\put(577,257){\usebox{\plotpoint}}
\put(578,258){\usebox{\plotpoint}}
\put(579,259){\usebox{\plotpoint}}
\put(580,260){\usebox{\plotpoint}}
\put(581,261){\usebox{\plotpoint}}
\put(582,262){\usebox{\plotpoint}}
\put(583,263){\usebox{\plotpoint}}
\put(584,265){\usebox{\plotpoint}}
\put(585,266){\usebox{\plotpoint}}
\put(586,267){\usebox{\plotpoint}}
\put(587,268){\usebox{\plotpoint}}
\put(588,269){\usebox{\plotpoint}}
\put(589,270){\usebox{\plotpoint}}
\put(590,272){\usebox{\plotpoint}}
\put(591,273){\usebox{\plotpoint}}
\put(592,274){\usebox{\plotpoint}}
\put(593,275){\usebox{\plotpoint}}
\put(594,276){\usebox{\plotpoint}}
\put(595,278){\usebox{\plotpoint}}
\put(596,279){\usebox{\plotpoint}}
\put(597,280){\usebox{\plotpoint}}
\put(598,281){\usebox{\plotpoint}}
\put(599,282){\usebox{\plotpoint}}
\put(600,283){\usebox{\plotpoint}}
\put(601,284){\usebox{\plotpoint}}
\put(602,285){\usebox{\plotpoint}}
\put(603,286){\usebox{\plotpoint}}
\put(604,287){\usebox{\plotpoint}}
\put(605,288){\usebox{\plotpoint}}
\put(606,289){\usebox{\plotpoint}}
\put(607,290){\usebox{\plotpoint}}
\put(608,291){\usebox{\plotpoint}}
\put(609,292){\usebox{\plotpoint}}
\put(610,293){\usebox{\plotpoint}}
\put(611,294){\usebox{\plotpoint}}
\put(612,295){\usebox{\plotpoint}}
\put(613,296){\usebox{\plotpoint}}
\put(614,297){\usebox{\plotpoint}}
\put(615,298){\usebox{\plotpoint}}
\put(616,299){\usebox{\plotpoint}}
\put(617,300){\usebox{\plotpoint}}
\put(618,301){\usebox{\plotpoint}}
\put(619,303){\usebox{\plotpoint}}
\put(620,304){\usebox{\plotpoint}}
\put(621,305){\usebox{\plotpoint}}
\put(622,306){\usebox{\plotpoint}}
\put(623,307){\usebox{\plotpoint}}
\put(624,308){\usebox{\plotpoint}}
\put(625,309){\usebox{\plotpoint}}
\put(626,310){\usebox{\plotpoint}}
\put(627,311){\usebox{\plotpoint}}
\put(628,312){\usebox{\plotpoint}}
\put(629,313){\usebox{\plotpoint}}
\put(630,314){\usebox{\plotpoint}}
\put(631,315){\usebox{\plotpoint}}
\put(632,316){\usebox{\plotpoint}}
\put(633,317){\usebox{\plotpoint}}
\put(634,318){\usebox{\plotpoint}}
\put(635,319){\usebox{\plotpoint}}
\put(636,320){\usebox{\plotpoint}}
\put(637,321){\usebox{\plotpoint}}
\put(638,322){\usebox{\plotpoint}}
\put(639,323){\usebox{\plotpoint}}
\put(640,324){\usebox{\plotpoint}}
\put(641,325){\usebox{\plotpoint}}
\put(642,326){\usebox{\plotpoint}}
\put(643,328){\usebox{\plotpoint}}
\put(644,329){\usebox{\plotpoint}}
\put(645,330){\usebox{\plotpoint}}
\put(646,331){\usebox{\plotpoint}}
\put(647,332){\usebox{\plotpoint}}
\put(648,333){\usebox{\plotpoint}}
\put(649,334){\usebox{\plotpoint}}
\put(650,335){\usebox{\plotpoint}}
\put(651,336){\usebox{\plotpoint}}
\put(652,337){\usebox{\plotpoint}}
\put(653,338){\usebox{\plotpoint}}
\put(654,339){\usebox{\plotpoint}}
\put(655,341){\usebox{\plotpoint}}
\put(656,342){\usebox{\plotpoint}}
\put(657,343){\usebox{\plotpoint}}
\put(658,344){\usebox{\plotpoint}}
\put(659,345){\usebox{\plotpoint}}
\put(660,346){\usebox{\plotpoint}}
\put(661,347){\usebox{\plotpoint}}
\put(662,348){\usebox{\plotpoint}}
\put(663,349){\usebox{\plotpoint}}
\put(664,350){\usebox{\plotpoint}}
\put(665,351){\usebox{\plotpoint}}
\put(666,352){\usebox{\plotpoint}}
\put(667,354){\usebox{\plotpoint}}
\put(668,355){\usebox{\plotpoint}}
\put(669,356){\usebox{\plotpoint}}
\put(670,357){\usebox{\plotpoint}}
\put(671,358){\usebox{\plotpoint}}
\put(672,359){\usebox{\plotpoint}}
\put(673,360){\usebox{\plotpoint}}
\put(674,361){\usebox{\plotpoint}}
\put(675,362){\usebox{\plotpoint}}
\put(676,363){\usebox{\plotpoint}}
\put(677,364){\usebox{\plotpoint}}
\put(678,366){\usebox{\plotpoint}}
\put(679,367){\usebox{\plotpoint}}
\put(680,368){\usebox{\plotpoint}}
\put(681,369){\usebox{\plotpoint}}
\put(682,370){\usebox{\plotpoint}}
\put(683,371){\usebox{\plotpoint}}
\put(684,372){\usebox{\plotpoint}}
\put(685,373){\usebox{\plotpoint}}
\put(686,374){\usebox{\plotpoint}}
\put(687,375){\usebox{\plotpoint}}
\put(688,376){\usebox{\plotpoint}}
\put(689,377){\usebox{\plotpoint}}
\put(690,379){\usebox{\plotpoint}}
\put(691,380){\usebox{\plotpoint}}
\put(692,381){\usebox{\plotpoint}}
\put(693,382){\usebox{\plotpoint}}
\put(694,383){\usebox{\plotpoint}}
\put(695,384){\usebox{\plotpoint}}
\put(696,385){\usebox{\plotpoint}}
\put(697,386){\usebox{\plotpoint}}
\put(698,387){\usebox{\plotpoint}}
\put(699,388){\usebox{\plotpoint}}
\put(700,389){\usebox{\plotpoint}}
\put(701,390){\usebox{\plotpoint}}
\put(702,392){\usebox{\plotpoint}}
\put(703,393){\usebox{\plotpoint}}
\put(704,394){\usebox{\plotpoint}}
\put(705,395){\usebox{\plotpoint}}
\put(706,396){\usebox{\plotpoint}}
\put(707,397){\usebox{\plotpoint}}
\put(708,398){\usebox{\plotpoint}}
\put(709,399){\usebox{\plotpoint}}
\put(710,400){\usebox{\plotpoint}}
\put(711,401){\usebox{\plotpoint}}
\put(712,402){\usebox{\plotpoint}}
\put(713,403){\usebox{\plotpoint}}
\put(714,405){\usebox{\plotpoint}}
\put(715,406){\usebox{\plotpoint}}
\put(716,407){\usebox{\plotpoint}}
\put(717,408){\usebox{\plotpoint}}
\put(718,409){\usebox{\plotpoint}}
\put(719,410){\usebox{\plotpoint}}
\put(720,411){\usebox{\plotpoint}}
\put(721,412){\usebox{\plotpoint}}
\put(722,413){\usebox{\plotpoint}}
\put(723,414){\usebox{\plotpoint}}
\put(724,415){\usebox{\plotpoint}}
\put(725,416){\usebox{\plotpoint}}
\put(726,418){\usebox{\plotpoint}}
\put(727,419){\usebox{\plotpoint}}
\put(728,420){\usebox{\plotpoint}}
\put(729,421){\usebox{\plotpoint}}
\put(730,422){\usebox{\plotpoint}}
\put(731,423){\usebox{\plotpoint}}
\put(732,424){\usebox{\plotpoint}}
\put(733,425){\usebox{\plotpoint}}
\put(734,426){\usebox{\plotpoint}}
\put(735,427){\usebox{\plotpoint}}
\put(736,428){\usebox{\plotpoint}}
\put(737,429){\usebox{\plotpoint}}
\put(738,431){\usebox{\plotpoint}}
\put(739,432){\usebox{\plotpoint}}
\put(740,433){\usebox{\plotpoint}}
\put(741,434){\usebox{\plotpoint}}
\put(742,435){\usebox{\plotpoint}}
\put(743,436){\usebox{\plotpoint}}
\put(744,438){\usebox{\plotpoint}}
\put(745,439){\usebox{\plotpoint}}
\put(746,440){\usebox{\plotpoint}}
\put(747,441){\usebox{\plotpoint}}
\put(748,442){\usebox{\plotpoint}}
\put(749,444){\usebox{\plotpoint}}
\put(750,445){\usebox{\plotpoint}}
\put(751,446){\usebox{\plotpoint}}
\put(752,447){\usebox{\plotpoint}}
\put(753,448){\usebox{\plotpoint}}
\put(754,449){\usebox{\plotpoint}}
\put(755,450){\usebox{\plotpoint}}
\put(756,451){\usebox{\plotpoint}}
\put(757,452){\usebox{\plotpoint}}
\put(758,453){\usebox{\plotpoint}}
\put(759,454){\usebox{\plotpoint}}
\put(760,455){\usebox{\plotpoint}}
\put(761,457){\usebox{\plotpoint}}
\put(762,458){\usebox{\plotpoint}}
\put(763,459){\usebox{\plotpoint}}
\put(764,460){\usebox{\plotpoint}}
\put(765,461){\usebox{\plotpoint}}
\put(766,462){\usebox{\plotpoint}}
\put(767,463){\usebox{\plotpoint}}
\put(768,464){\usebox{\plotpoint}}
\put(769,465){\usebox{\plotpoint}}
\put(770,466){\usebox{\plotpoint}}
\put(771,467){\usebox{\plotpoint}}
\put(772,468){\usebox{\plotpoint}}
\put(773,470){\usebox{\plotpoint}}
\put(774,471){\usebox{\plotpoint}}
\put(775,472){\usebox{\plotpoint}}
\put(776,473){\usebox{\plotpoint}}
\put(777,474){\usebox{\plotpoint}}
\put(778,475){\usebox{\plotpoint}}
\put(779,476){\usebox{\plotpoint}}
\put(780,478){\usebox{\plotpoint}}
\put(781,479){\usebox{\plotpoint}}
\put(782,480){\usebox{\plotpoint}}
\put(783,481){\usebox{\plotpoint}}
\put(784,482){\usebox{\plotpoint}}
\put(785,483){\usebox{\plotpoint}}
\put(786,485){\usebox{\plotpoint}}
\put(787,486){\usebox{\plotpoint}}
\put(788,487){\usebox{\plotpoint}}
\put(789,488){\usebox{\plotpoint}}
\put(790,489){\usebox{\plotpoint}}
\put(791,490){\usebox{\plotpoint}}
\put(792,491){\usebox{\plotpoint}}
\put(793,492){\usebox{\plotpoint}}
\put(794,493){\usebox{\plotpoint}}
\put(795,494){\usebox{\plotpoint}}
\put(796,495){\usebox{\plotpoint}}
\put(797,497){\usebox{\plotpoint}}
\put(798,498){\usebox{\plotpoint}}
\put(799,499){\usebox{\plotpoint}}
\put(800,500){\usebox{\plotpoint}}
\put(801,501){\usebox{\plotpoint}}
\put(802,502){\usebox{\plotpoint}}
\put(803,503){\usebox{\plotpoint}}
\put(804,504){\usebox{\plotpoint}}
\put(805,505){\usebox{\plotpoint}}
\put(806,506){\usebox{\plotpoint}}
\put(807,507){\usebox{\plotpoint}}
\put(808,508){\usebox{\plotpoint}}
\put(809,510){\usebox{\plotpoint}}
\put(810,511){\usebox{\plotpoint}}
\put(811,512){\usebox{\plotpoint}}
\put(812,513){\usebox{\plotpoint}}
\put(813,514){\usebox{\plotpoint}}
\put(814,515){\usebox{\plotpoint}}
\put(815,517){\usebox{\plotpoint}}
\put(816,518){\usebox{\plotpoint}}
\put(817,519){\usebox{\plotpoint}}
\put(818,520){\usebox{\plotpoint}}
\put(819,521){\usebox{\plotpoint}}
\put(820,523){\usebox{\plotpoint}}
\put(821,524){\usebox{\plotpoint}}
\put(822,525){\usebox{\plotpoint}}
\put(823,526){\usebox{\plotpoint}}
\put(824,527){\usebox{\plotpoint}}
\put(825,528){\usebox{\plotpoint}}
\put(826,530){\usebox{\plotpoint}}
\put(827,531){\usebox{\plotpoint}}
\put(828,532){\usebox{\plotpoint}}
\put(829,533){\usebox{\plotpoint}}
\put(830,534){\usebox{\plotpoint}}
\put(831,535){\usebox{\plotpoint}}
\put(832,537){\usebox{\plotpoint}}
\put(833,538){\usebox{\plotpoint}}
\put(834,539){\usebox{\plotpoint}}
\put(835,540){\usebox{\plotpoint}}
\put(836,541){\usebox{\plotpoint}}
\put(837,542){\usebox{\plotpoint}}
\put(838,543){\usebox{\plotpoint}}
\put(839,544){\usebox{\plotpoint}}
\put(840,545){\usebox{\plotpoint}}
\put(841,546){\usebox{\plotpoint}}
\put(842,547){\usebox{\plotpoint}}
\put(843,548){\usebox{\plotpoint}}
\put(844,549){\usebox{\plotpoint}}
\put(845,551){\usebox{\plotpoint}}
\put(846,552){\usebox{\plotpoint}}
\put(847,553){\usebox{\plotpoint}}
\put(848,554){\usebox{\plotpoint}}
\put(849,555){\usebox{\plotpoint}}
\put(850,556){\usebox{\plotpoint}}
\put(851,557){\usebox{\plotpoint}}
\put(852,558){\usebox{\plotpoint}}
\put(853,559){\usebox{\plotpoint}}
\put(854,560){\usebox{\plotpoint}}
\put(855,561){\usebox{\plotpoint}}
\put(856,562){\usebox{\plotpoint}}
\put(857,564){\usebox{\plotpoint}}
\put(858,565){\usebox{\plotpoint}}
\put(859,566){\usebox{\plotpoint}}
\put(860,567){\usebox{\plotpoint}}
\put(861,568){\usebox{\plotpoint}}
\put(862,570){\usebox{\plotpoint}}
\put(863,571){\usebox{\plotpoint}}
\put(864,572){\usebox{\plotpoint}}
\put(865,573){\usebox{\plotpoint}}
\put(866,574){\usebox{\plotpoint}}
\put(867,575){\usebox{\plotpoint}}
\put(868,577){\usebox{\plotpoint}}
\put(869,578){\usebox{\plotpoint}}
\put(870,579){\usebox{\plotpoint}}
\put(871,580){\usebox{\plotpoint}}
\put(872,581){\usebox{\plotpoint}}
\put(873,582){\usebox{\plotpoint}}
\put(874,583){\usebox{\plotpoint}}
\put(875,584){\usebox{\plotpoint}}
\put(876,585){\usebox{\plotpoint}}
\put(877,586){\usebox{\plotpoint}}
\put(878,587){\usebox{\plotpoint}}
\put(879,588){\usebox{\plotpoint}}
\put(880,589){\usebox{\plotpoint}}
\put(881,591){\usebox{\plotpoint}}
\put(882,592){\usebox{\plotpoint}}
\put(883,593){\usebox{\plotpoint}}
\put(884,595){\usebox{\plotpoint}}
\put(885,596){\usebox{\plotpoint}}
\put(886,597){\usebox{\plotpoint}}
\put(887,598){\usebox{\plotpoint}}
\put(888,600){\usebox{\plotpoint}}
\put(889,601){\usebox{\plotpoint}}
\put(890,602){\usebox{\plotpoint}}
\put(891,603){\usebox{\plotpoint}}
\put(892,605){\usebox{\plotpoint}}
\put(893,606){\usebox{\plotpoint}}
\put(894,607){\usebox{\plotpoint}}
\put(895,608){\usebox{\plotpoint}}
\put(896,609){\usebox{\plotpoint}}
\put(897,610){\usebox{\plotpoint}}
\put(898,611){\usebox{\plotpoint}}
\put(899,612){\usebox{\plotpoint}}
\put(900,613){\usebox{\plotpoint}}
\put(901,614){\usebox{\plotpoint}}
\put(902,615){\usebox{\plotpoint}}
\put(903,616){\usebox{\plotpoint}}
\put(904,618){\usebox{\plotpoint}}
\put(905,619){\usebox{\plotpoint}}
\put(906,620){\usebox{\plotpoint}}
\put(907,621){\usebox{\plotpoint}}
\put(908,622){\usebox{\plotpoint}}
\put(909,624){\usebox{\plotpoint}}
\put(910,625){\usebox{\plotpoint}}
\put(911,626){\usebox{\plotpoint}}
\put(912,627){\usebox{\plotpoint}}
\put(913,628){\usebox{\plotpoint}}
\put(914,629){\usebox{\plotpoint}}
\put(915,631){\usebox{\plotpoint}}
\put(916,632){\usebox{\plotpoint}}
\put(917,633){\usebox{\plotpoint}}
\put(918,634){\usebox{\plotpoint}}
\put(919,635){\usebox{\plotpoint}}
\put(920,636){\usebox{\plotpoint}}
\put(921,638){\usebox{\plotpoint}}
\put(922,639){\usebox{\plotpoint}}
\put(923,640){\usebox{\plotpoint}}
\put(924,641){\usebox{\plotpoint}}
\put(925,642){\usebox{\plotpoint}}
\put(926,643){\usebox{\plotpoint}}
\put(927,645){\usebox{\plotpoint}}
\put(928,646){\usebox{\plotpoint}}
\put(929,647){\usebox{\plotpoint}}
\put(930,648){\usebox{\plotpoint}}
\put(931,649){\usebox{\plotpoint}}
\put(932,650){\usebox{\plotpoint}}
\put(933,651){\usebox{\plotpoint}}
\put(934,652){\usebox{\plotpoint}}
\put(935,653){\usebox{\plotpoint}}
\put(936,654){\usebox{\plotpoint}}
\put(937,655){\usebox{\plotpoint}}
\put(938,656){\usebox{\plotpoint}}
\put(939,657){\usebox{\plotpoint}}
\put(940,659){\usebox{\plotpoint}}
\put(941,660){\usebox{\plotpoint}}
\put(942,661){\usebox{\plotpoint}}
\put(943,662){\usebox{\plotpoint}}
\put(944,663){\usebox{\plotpoint}}
\put(945,665){\usebox{\plotpoint}}
\put(946,666){\usebox{\plotpoint}}
\put(947,667){\usebox{\plotpoint}}
\put(948,668){\usebox{\plotpoint}}
\put(949,669){\usebox{\plotpoint}}
\put(950,670){\usebox{\plotpoint}}
\put(951,672){\usebox{\plotpoint}}
\put(952,673){\usebox{\plotpoint}}
\put(953,674){\usebox{\plotpoint}}
\put(954,675){\usebox{\plotpoint}}
\put(955,677){\usebox{\plotpoint}}
\put(956,678){\usebox{\plotpoint}}
\put(957,679){\usebox{\plotpoint}}
\put(958,680){\usebox{\plotpoint}}
\put(959,682){\usebox{\plotpoint}}
\put(960,683){\usebox{\plotpoint}}
\put(961,684){\usebox{\plotpoint}}
\put(962,685){\usebox{\plotpoint}}
\put(963,687){\usebox{\plotpoint}}
\put(964,688){\usebox{\plotpoint}}
\put(965,689){\usebox{\plotpoint}}
\put(966,690){\usebox{\plotpoint}}
\put(967,691){\usebox{\plotpoint}}
\put(968,693){\usebox{\plotpoint}}
\put(969,694){\usebox{\plotpoint}}
\put(970,695){\usebox{\plotpoint}}
\put(971,696){\usebox{\plotpoint}}
\put(972,697){\usebox{\plotpoint}}
\put(973,698){\usebox{\plotpoint}}
\put(974,700){\usebox{\plotpoint}}
\put(975,701){\usebox{\plotpoint}}
\put(976,702){\usebox{\plotpoint}}
\put(977,703){\usebox{\plotpoint}}
\put(978,704){\usebox{\plotpoint}}
\put(979,705){\usebox{\plotpoint}}
\put(980,706){\usebox{\plotpoint}}
\put(981,707){\usebox{\plotpoint}}
\put(982,708){\usebox{\plotpoint}}
\put(983,709){\usebox{\plotpoint}}
\put(984,710){\usebox{\plotpoint}}
\put(985,711){\usebox{\plotpoint}}
\put(986,712){\usebox{\plotpoint}}
\put(987,714){\usebox{\plotpoint}}
\put(988,715){\usebox{\plotpoint}}
\put(989,716){\usebox{\plotpoint}}
\put(990,717){\usebox{\plotpoint}}
\put(991,718){\usebox{\plotpoint}}
\put(992,720){\usebox{\plotpoint}}
\put(993,721){\usebox{\plotpoint}}
\put(994,722){\usebox{\plotpoint}}
\put(995,723){\usebox{\plotpoint}}
\put(996,724){\usebox{\plotpoint}}
\put(997,725){\usebox{\plotpoint}}
\put(998,727){\usebox{\plotpoint}}
\put(999,728){\usebox{\plotpoint}}
\put(1000,729){\usebox{\plotpoint}}
\put(1001,730){\usebox{\plotpoint}}
\put(1002,731){\usebox{\plotpoint}}
\put(1003,732){\usebox{\plotpoint}}
\put(1004,734){\usebox{\plotpoint}}
\put(1005,735){\usebox{\plotpoint}}
\put(1006,736){\usebox{\plotpoint}}
\put(1007,737){\usebox{\plotpoint}}
\put(1008,738){\usebox{\plotpoint}}
\put(1009,739){\usebox{\plotpoint}}
\put(1010,741){\usebox{\plotpoint}}
\put(1011,742){\usebox{\plotpoint}}
\put(1012,743){\usebox{\plotpoint}}
\put(1013,744){\usebox{\plotpoint}}
\put(1014,745){\usebox{\plotpoint}}
\put(1015,746){\usebox{\plotpoint}}
\put(1016,748){\usebox{\plotpoint}}
\put(1017,749){\usebox{\plotpoint}}
\put(1018,750){\usebox{\plotpoint}}
\put(1019,751){\usebox{\plotpoint}}
\put(1020,752){\usebox{\plotpoint}}
\put(1021,753){\usebox{\plotpoint}}
\put(1022,755){\usebox{\plotpoint}}
\put(1023,756){\usebox{\plotpoint}}
\put(1024,757){\usebox{\plotpoint}}
\put(1025,758){\usebox{\plotpoint}}
\put(1026,760){\usebox{\plotpoint}}
\put(1027,761){\usebox{\plotpoint}}
\put(1028,762){\usebox{\plotpoint}}
\put(1029,763){\usebox{\plotpoint}}
\put(1030,765){\usebox{\plotpoint}}
\put(1031,766){\usebox{\plotpoint}}
\put(1032,767){\usebox{\plotpoint}}
\put(1033,768){\usebox{\plotpoint}}
\put(1034,770){\usebox{\plotpoint}}
\put(1035,771){\usebox{\plotpoint}}
\put(1036,772){\usebox{\plotpoint}}
\put(1037,773){\usebox{\plotpoint}}
\put(1038,774){\usebox{\plotpoint}}
\put(1039,776){\usebox{\plotpoint}}
\put(1040,777){\usebox{\plotpoint}}
\put(1041,778){\usebox{\plotpoint}}
\put(1042,779){\usebox{\plotpoint}}
\put(1043,780){\usebox{\plotpoint}}
\put(1044,781){\usebox{\plotpoint}}
\put(1045,783){\usebox{\plotpoint}}
\put(1046,784){\usebox{\plotpoint}}
\put(1047,785){\usebox{\plotpoint}}
\put(1048,786){\usebox{\plotpoint}}
\put(1049,787){\usebox{\plotpoint}}
\put(1050,788){\usebox{\plotpoint}}
\put(1051,790){\usebox{\plotpoint}}
\put(1052,791){\usebox{\plotpoint}}
\put(1053,792){\usebox{\plotpoint}}
\put(1054,793){\usebox{\plotpoint}}
\put(1055,794){\usebox{\plotpoint}}
\put(1056,795){\usebox{\plotpoint}}
\put(1057,797){\usebox{\plotpoint}}
\put(1058,798){\usebox{\plotpoint}}
\put(1059,799){\usebox{\plotpoint}}
\put(1060,800){\usebox{\plotpoint}}
\put(1061,801){\usebox{\plotpoint}}
\put(1062,802){\usebox{\plotpoint}}
\put(1063,804){\usebox{\plotpoint}}
\put(1064,805){\usebox{\plotpoint}}
\put(1065,806){\usebox{\plotpoint}}
\put(1066,807){\usebox{\plotpoint}}
\put(1067,808){\usebox{\plotpoint}}
\put(1068,809){\usebox{\plotpoint}}
\put(1069,811){\usebox{\plotpoint}}
\put(1070,812){\usebox{\plotpoint}}
\put(1071,813){\usebox{\plotpoint}}
\put(1072,814){\usebox{\plotpoint}}
\put(1073,815){\usebox{\plotpoint}}
\put(1074,816){\usebox{\plotpoint}}
\put(1075,818){\usebox{\plotpoint}}
\put(1076,819){\usebox{\plotpoint}}
\put(1077,820){\usebox{\plotpoint}}
\put(1078,821){\usebox{\plotpoint}}
\put(1079,822){\usebox{\plotpoint}}
\put(1080,823){\usebox{\plotpoint}}
\put(1081,825){\usebox{\plotpoint}}
\put(1082,826){\usebox{\plotpoint}}
\put(1083,827){\usebox{\plotpoint}}
\put(1084,828){\usebox{\plotpoint}}
\put(1085,830){\usebox{\plotpoint}}
\put(1086,831){\usebox{\plotpoint}}
\put(1087,832){\usebox{\plotpoint}}
\put(1088,833){\usebox{\plotpoint}}
\put(1089,835){\usebox{\plotpoint}}
\put(1090,836){\usebox{\plotpoint}}
\put(1091,837){\usebox{\plotpoint}}
\put(1092,838){\usebox{\plotpoint}}
\put(1093,840){\usebox{\plotpoint}}
\put(1094,841){\usebox{\plotpoint}}
\put(1095,842){\usebox{\plotpoint}}
\put(1096,843){\usebox{\plotpoint}}
\put(1097,844){\usebox{\plotpoint}}
\put(1098,845){\usebox{\plotpoint}}
\put(1099,847){\usebox{\plotpoint}}
\put(1100,848){\usebox{\plotpoint}}
\put(1101,849){\usebox{\plotpoint}}
\put(1102,850){\usebox{\plotpoint}}
\put(1103,851){\usebox{\plotpoint}}
\put(1104,852){\usebox{\plotpoint}}
\put(1105,854){\usebox{\plotpoint}}
\put(1106,855){\usebox{\plotpoint}}
\put(1107,856){\usebox{\plotpoint}}
\put(1108,857){\usebox{\plotpoint}}
\put(1109,859){\usebox{\plotpoint}}
\put(1110,860){\usebox{\plotpoint}}
\put(1111,861){\usebox{\plotpoint}}
\put(1112,862){\usebox{\plotpoint}}
\put(1113,864){\usebox{\plotpoint}}
\put(1114,865){\usebox{\plotpoint}}
\put(1115,866){\usebox{\plotpoint}}
\put(1116,867){\usebox{\plotpoint}}
\put(1117,869){\usebox{\plotpoint}}
\put(1118,870){\usebox{\plotpoint}}
\put(1119,871){\usebox{\plotpoint}}
\put(1120,872){\usebox{\plotpoint}}
\put(1121,873){\usebox{\plotpoint}}
\put(1122,875){\usebox{\plotpoint}}
\put(1123,876){\usebox{\plotpoint}}
\put(1124,877){\usebox{\plotpoint}}
\put(1125,878){\usebox{\plotpoint}}
\put(1126,879){\usebox{\plotpoint}}
\put(1127,880){\usebox{\plotpoint}}
\put(1128,882){\usebox{\plotpoint}}
\put(1129,883){\usebox{\plotpoint}}
\put(1130,884){\usebox{\plotpoint}}
\put(1131,885){\usebox{\plotpoint}}
\put(1132,887){\usebox{\plotpoint}}
\put(1133,888){\usebox{\plotpoint}}
\put(1134,889){\usebox{\plotpoint}}
\put(1135,890){\usebox{\plotpoint}}
\put(1136,892){\usebox{\plotpoint}}
\put(1137,893){\usebox{\plotpoint}}
\put(1138,894){\usebox{\plotpoint}}
\put(1139,895){\usebox{\plotpoint}}
\put(1140,897){\usebox{\plotpoint}}
\put(1141,898){\usebox{\plotpoint}}
\put(1142,899){\usebox{\plotpoint}}
\put(1143,900){\usebox{\plotpoint}}
\put(1144,901){\usebox{\plotpoint}}
\put(1145,902){\usebox{\plotpoint}}
\put(1146,904){\usebox{\plotpoint}}
\put(1147,905){\usebox{\plotpoint}}
\put(1148,906){\usebox{\plotpoint}}
\put(1149,907){\usebox{\plotpoint}}
\put(1150,908){\usebox{\plotpoint}}
\put(1151,909){\usebox{\plotpoint}}
\put(1152,911){\usebox{\plotpoint}}
\put(1153,912){\usebox{\plotpoint}}
\put(1154,913){\usebox{\plotpoint}}
\put(1155,914){\usebox{\plotpoint}}
\put(1156,916){\usebox{\plotpoint}}
\put(1157,917){\usebox{\plotpoint}}
\put(1158,918){\usebox{\plotpoint}}
\put(1159,919){\usebox{\plotpoint}}
\put(1160,921){\usebox{\plotpoint}}
\put(1161,922){\usebox{\plotpoint}}
\put(1162,923){\usebox{\plotpoint}}
\put(1163,924){\usebox{\plotpoint}}
\put(1164,926){\usebox{\plotpoint}}
\put(1165,927){\usebox{\plotpoint}}
\put(1166,928){\usebox{\plotpoint}}
\put(1167,929){\usebox{\plotpoint}}
\put(1168,930){\usebox{\plotpoint}}
\put(1169,931){\usebox{\plotpoint}}
\put(1170,933){\usebox{\plotpoint}}
\put(1171,934){\usebox{\plotpoint}}
\put(1172,935){\usebox{\plotpoint}}
\put(1173,936){\usebox{\plotpoint}}
\put(1174,937){\usebox{\plotpoint}}
\put(1175,938){\usebox{\plotpoint}}
\put(1176,940){\usebox{\plotpoint}}
\put(1177,941){\usebox{\plotpoint}}
\put(1178,942){\usebox{\plotpoint}}
\put(1179,944){\usebox{\plotpoint}}
\put(1180,945){\usebox{\plotpoint}}
\put(1181,946){\usebox{\plotpoint}}
\put(1182,948){\usebox{\plotpoint}}
\put(1183,949){\usebox{\plotpoint}}
\put(1184,950){\usebox{\plotpoint}}
\put(1185,952){\usebox{\plotpoint}}
\put(1186,953){\usebox{\plotpoint}}
\put(1187,955){\usebox{\plotpoint}}
\put(1188,956){\usebox{\plotpoint}}
\put(1189,957){\usebox{\plotpoint}}
\put(1190,958){\usebox{\plotpoint}}
\put(1191,959){\usebox{\plotpoint}}
\put(1192,960){\usebox{\plotpoint}}
\put(1193,962){\usebox{\plotpoint}}
\put(1194,963){\usebox{\plotpoint}}
\put(1195,964){\usebox{\plotpoint}}
\put(1196,965){\usebox{\plotpoint}}
\put(1197,966){\usebox{\plotpoint}}
\put(1198,967){\usebox{\plotpoint}}
\put(1199,969){\usebox{\plotpoint}}
\put(1200,970){\usebox{\plotpoint}}
\put(1201,971){\usebox{\plotpoint}}
\put(1202,972){\usebox{\plotpoint}}
\put(1203,974){\usebox{\plotpoint}}
\put(1204,975){\usebox{\plotpoint}}
\put(1205,976){\usebox{\plotpoint}}
\put(1206,977){\usebox{\plotpoint}}
\put(1207,979){\usebox{\plotpoint}}
\put(1208,980){\usebox{\plotpoint}}
\put(1209,981){\usebox{\plotpoint}}
\put(1210,982){\usebox{\plotpoint}}
\put(1211,984){\usebox{\plotpoint}}
\put(1212,985){\usebox{\plotpoint}}
\put(1213,986){\usebox{\plotpoint}}
\put(1214,987){\usebox{\plotpoint}}
\put(1215,988){\usebox{\plotpoint}}
\put(1216,989){\usebox{\plotpoint}}
\put(1217,991){\usebox{\plotpoint}}
\put(1218,992){\usebox{\plotpoint}}
\put(1219,993){\usebox{\plotpoint}}
\put(1220,994){\usebox{\plotpoint}}
\put(1221,995){\usebox{\plotpoint}}
\put(1222,996){\usebox{\plotpoint}}
\put(1223,998){\usebox{\plotpoint}}
\put(1224,999){\usebox{\plotpoint}}
\put(1225,1000){\usebox{\plotpoint}}
\put(1226,1001){\usebox{\plotpoint}}
\put(1227,1003){\usebox{\plotpoint}}
\put(1228,1004){\usebox{\plotpoint}}
\put(1229,1005){\usebox{\plotpoint}}
\put(1230,1006){\usebox{\plotpoint}}
\put(1231,1008){\usebox{\plotpoint}}
\put(1232,1009){\usebox{\plotpoint}}
\put(1233,1010){\usebox{\plotpoint}}
\put(1234,1011){\usebox{\plotpoint}}
\put(1235,1013){\usebox{\plotpoint}}
\put(1236,1014){\usebox{\plotpoint}}
\put(1237,1015){\usebox{\plotpoint}}
\put(1238,1016){\usebox{\plotpoint}}
\put(1239,1018){\usebox{\plotpoint}}
\put(1240,1019){\usebox{\plotpoint}}
\put(1241,1020){\usebox{\plotpoint}}
\put(1242,1021){\usebox{\plotpoint}}
\put(1243,1023){\usebox{\plotpoint}}
\put(1244,1024){\usebox{\plotpoint}}
\put(1245,1025){\usebox{\plotpoint}}
\put(1246,1026){\usebox{\plotpoint}}
\put(1247,1028){\usebox{\plotpoint}}
\put(1248,1029){\usebox{\plotpoint}}
\put(1249,1030){\usebox{\plotpoint}}
\put(1250,1031){\usebox{\plotpoint}}
\put(1251,1033){\usebox{\plotpoint}}
\put(1252,1034){\usebox{\plotpoint}}
\put(1253,1035){\usebox{\plotpoint}}
\put(1254,1036){\usebox{\plotpoint}}
\put(1255,1038){\usebox{\plotpoint}}
\put(1256,1039){\usebox{\plotpoint}}
\put(1257,1040){\usebox{\plotpoint}}
\put(1258,1041){\usebox{\plotpoint}}
\put(1259,1043){\usebox{\plotpoint}}
\put(1260,1044){\usebox{\plotpoint}}
\put(1261,1045){\usebox{\plotpoint}}
\put(1262,1047){\usebox{\plotpoint}}
\put(1263,1048){\usebox{\plotpoint}}
\put(1264,1049){\usebox{\plotpoint}}
\put(1265,1050){\usebox{\plotpoint}}
\put(1266,1052){\usebox{\plotpoint}}
\put(1267,1053){\usebox{\plotpoint}}
\put(1268,1054){\usebox{\plotpoint}}
\put(1269,1055){\usebox{\plotpoint}}
\put(1270,1057){\usebox{\plotpoint}}
\put(1271,1058){\usebox{\plotpoint}}
\put(1272,1059){\usebox{\plotpoint}}
\put(1273,1060){\usebox{\plotpoint}}
\put(1274,1062){\usebox{\plotpoint}}
\put(1275,1063){\usebox{\plotpoint}}
\put(1276,1064){\usebox{\plotpoint}}
\put(1277,1065){\usebox{\plotpoint}}
\put(1278,1067){\usebox{\plotpoint}}
\put(1279,1068){\usebox{\plotpoint}}
\put(1280,1069){\usebox{\plotpoint}}
\put(1281,1070){\usebox{\plotpoint}}
\put(1282,1072){\usebox{\plotpoint}}
\put(1283,1073){\usebox{\plotpoint}}
\put(1284,1074){\usebox{\plotpoint}}
\put(1285,1075){\usebox{\plotpoint}}
\put(1286,1077){\usebox{\plotpoint}}
\put(1287,1078){\usebox{\plotpoint}}
\put(1288,1079){\usebox{\plotpoint}}
\put(1289,1080){\usebox{\plotpoint}}
\put(1290,1082){\usebox{\plotpoint}}
\put(1291,1083){\usebox{\plotpoint}}
\put(1292,1084){\usebox{\plotpoint}}
\put(1293,1085){\usebox{\plotpoint}}
\put(1294,1087){\usebox{\plotpoint}}
\put(1295,1088){\usebox{\plotpoint}}
\put(1296,1089){\usebox{\plotpoint}}
\put(1297,1090){\usebox{\plotpoint}}
\put(1298,1092){\usebox{\plotpoint}}
\put(1299,1093){\usebox{\plotpoint}}
\put(1300,1094){\usebox{\plotpoint}}
\put(1301,1095){\usebox{\plotpoint}}
\put(1302,1097){\usebox{\plotpoint}}
\put(1303,1098){\usebox{\plotpoint}}
\put(1304,1099){\usebox{\plotpoint}}
\put(1305,1100){\usebox{\plotpoint}}
\put(1306,1102){\usebox{\plotpoint}}
\put(1307,1103){\usebox{\plotpoint}}
\put(1308,1104){\usebox{\plotpoint}}
\put(1309,1105){\usebox{\plotpoint}}
\put(1310,1107){\usebox{\plotpoint}}
\put(1311,1108){\usebox{\plotpoint}}
\put(1312,1109){\usebox{\plotpoint}}
\put(1313,1110){\usebox{\plotpoint}}
\put(1314,1112){\usebox{\plotpoint}}
\put(1315,1113){\usebox{\plotpoint}}
\put(1316,1114){\usebox{\plotpoint}}
\put(1317,1115){\usebox{\plotpoint}}
\put(1318,1117){\usebox{\plotpoint}}
\put(1319,1118){\usebox{\plotpoint}}
\put(1320,1119){\usebox{\plotpoint}}
\put(1321,1121){\usebox{\plotpoint}}
\put(1322,1122){\usebox{\plotpoint}}
\put(1323,1123){\usebox{\plotpoint}}
\put(1324,1125){\usebox{\plotpoint}}
\put(1325,1126){\usebox{\plotpoint}}
\put(1326,1127){\usebox{\plotpoint}}
\put(1327,1129){\usebox{\plotpoint}}
\put(1328,1130){\usebox{\plotpoint}}
\put(1329,1132){\usebox{\plotpoint}}
\put(1330,1133){\usebox{\plotpoint}}
\put(1331,1134){\usebox{\plotpoint}}
\put(1332,1135){\usebox{\plotpoint}}
\put(1333,1137){\usebox{\plotpoint}}
\put(1334,1138){\usebox{\plotpoint}}
\put(1335,1139){\usebox{\plotpoint}}
\put(1336,1140){\usebox{\plotpoint}}
\put(1337,1142){\usebox{\plotpoint}}
\put(1338,1143){\usebox{\plotpoint}}
\put(1339,1144){\usebox{\plotpoint}}
\put(1340,1145){\usebox{\plotpoint}}
\put(1341,1147){\usebox{\plotpoint}}
\put(1342,1148){\usebox{\plotpoint}}
\put(1343,1149){\usebox{\plotpoint}}
\put(1344,1150){\usebox{\plotpoint}}
\put(1345,1152){\usebox{\plotpoint}}
\put(1346,1153){\usebox{\plotpoint}}
\put(1347,1154){\usebox{\plotpoint}}
\put(1348,1155){\usebox{\plotpoint}}
\put(1349,1157){\usebox{\plotpoint}}
\put(1350,1158){\usebox{\plotpoint}}
\put(1351,1159){\usebox{\plotpoint}}
\put(1352,1160){\usebox{\plotpoint}}
\put(1353,1162){\usebox{\plotpoint}}
\put(1354,1163){\usebox{\plotpoint}}
\put(1355,1164){\usebox{\plotpoint}}
\put(1356,1165){\usebox{\plotpoint}}
\put(1357,1167){\usebox{\plotpoint}}
\put(1358,1168){\usebox{\plotpoint}}
\put(1359,1169){\usebox{\plotpoint}}
\put(1360,1170){\usebox{\plotpoint}}
\put(1361,1172){\usebox{\plotpoint}}
\put(1362,1173){\usebox{\plotpoint}}
\put(1363,1174){\usebox{\plotpoint}}
\put(1364,1175){\usebox{\plotpoint}}
\put(1365,1177){\usebox{\plotpoint}}
\put(1366,1178){\usebox{\plotpoint}}
\put(1367,1179){\usebox{\plotpoint}}
\put(1368,1180){\usebox{\plotpoint}}
\put(1369,1182){\usebox{\plotpoint}}
\put(1370,1183){\usebox{\plotpoint}}
\put(1371,1184){\usebox{\plotpoint}}
\put(1372,1185){\usebox{\plotpoint}}
\put(1373,1187){\usebox{\plotpoint}}
\put(1374,1188){\usebox{\plotpoint}}
\put(1375,1189){\usebox{\plotpoint}}
\put(1376,1190){\usebox{\plotpoint}}
\put(1377,1192){\usebox{\plotpoint}}
\put(1378,1193){\usebox{\plotpoint}}
\put(1379,1194){\usebox{\plotpoint}}
\put(1380,1195){\usebox{\plotpoint}}
\put(1381,1197){\usebox{\plotpoint}}
\put(1382,1198){\usebox{\plotpoint}}
\put(1383,1199){\usebox{\plotpoint}}
\put(1384,1200){\usebox{\plotpoint}}
\put(1385,1202){\usebox{\plotpoint}}
\put(1386,1203){\usebox{\plotpoint}}
\put(1387,1204){\usebox{\plotpoint}}
\put(1388,1205){\usebox{\plotpoint}}
\put(1389,1207){\usebox{\plotpoint}}
\put(1390,1208){\usebox{\plotpoint}}
\put(1391,1209){\usebox{\plotpoint}}
\put(1392,1211){\usebox{\plotpoint}}
\put(1393,1212){\usebox{\plotpoint}}
\put(1394,1213){\usebox{\plotpoint}}
\put(1395,1215){\usebox{\plotpoint}}
\put(1396,1216){\usebox{\plotpoint}}
\put(1397,1217){\usebox{\plotpoint}}
\put(1398,1219){\usebox{\plotpoint}}
\put(1399,1220){\usebox{\plotpoint}}
\put(1400,1222){\usebox{\plotpoint}}
\put(1401,1223){\usebox{\plotpoint}}
\put(1402,1224){\usebox{\plotpoint}}
\put(1403,1226){\usebox{\plotpoint}}
\put(1404,1227){\usebox{\plotpoint}}
\put(1405,1228){\usebox{\plotpoint}}
\put(1406,1230){\usebox{\plotpoint}}
\put(1407,1231){\usebox{\plotpoint}}
\put(1408,1232){\usebox{\plotpoint}}
\put(1409,1234){\usebox{\plotpoint}}
\put(1410,1235){\usebox{\plotpoint}}
\put(1411,1236){\usebox{\plotpoint}}
\put(1412,1238){\usebox{\plotpoint}}
\put(1413,1239){\usebox{\plotpoint}}
\put(1414,1240){\usebox{\plotpoint}}
\put(1415,1241){\usebox{\plotpoint}}
\put(1416,1243){\usebox{\plotpoint}}
\put(1417,1244){\usebox{\plotpoint}}
\put(1418,1245){\usebox{\plotpoint}}
\put(1419,1246){\usebox{\plotpoint}}
\put(1420,1248){\usebox{\plotpoint}}
\put(1421,1249){\usebox{\plotpoint}}
\put(1422,1250){\usebox{\plotpoint}}
\put(1423,1251){\usebox{\plotpoint}}
\put(1424,1253){\usebox{\plotpoint}}
\put(1425,1254){\usebox{\plotpoint}}
\put(1426,1255){\usebox{\plotpoint}}
\put(1427,1256){\usebox{\plotpoint}}
\put(1428,1258){\usebox{\plotpoint}}
\put(1429,1259){\usebox{\plotpoint}}
\put(1430,1260){\usebox{\plotpoint}}
\put(1431,1261){\usebox{\plotpoint}}
\put(1432,1263){\usebox{\plotpoint}}
\put(1433,1264){\usebox{\plotpoint}}
\put(1434,1265){\usebox{\plotpoint}}
\put(1435,1266){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(498,1187){\makebox(0,0)[r]{$L=6$}}
\put(542,1187){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(958,554){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(890,483){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(822,406){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(788,366){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(754,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(720,289){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(686,260){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(652,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(618,189){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(498,1142){\makebox(0,0)[r]{$L=8$}}
\put(542,1142){\makebox(0,0){$+$}}
\put(1084,814){\makebox(0,0){$+$}}
\put(988,701){\makebox(0,0){$+$}}
\put(891,596){\makebox(0,0){$+$}}
\put(843,553){\makebox(0,0){$+$}}
\put(795,499){\makebox(0,0){$+$}}
\put(747,435){\makebox(0,0){$+$}}
\put(699,384){\makebox(0,0){$+$}}
\put(651,343){\makebox(0,0){$+$}}
\put(603,273){\makebox(0,0){$+$}}
\put(506,182){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(498,1097){\makebox(0,0)[r]{$L=10$}}
\put(542,1097){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1217,1008){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1091,827){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(965,692){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(902,631){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(839,558){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(776,486){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(712,410){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(649,352){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(586,267){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(460,163){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(498,1052){\makebox(0,0)[r]{$L=12$}}
\put(542,1052){\makebox(0,0){$\times$}}
\put(1355,1117){\makebox(0,0){$\times$}}
\put(1198,948){\makebox(0,0){$\times$}}
\put(1041,794){\makebox(0,0){$\times$}}
\put(962,694){\makebox(0,0){$\times$}}
\put(884,614){\makebox(0,0){$\times$}}
\put(805,481){\makebox(0,0){$\times$}}
\put(727,423){\makebox(0,0){$\times$}}
\put(648,346){\makebox(0,0){$\times$}}
\put(570,279){\makebox(0,0){$\times$}}
\put(498,1007){\makebox(0,0)[r]{$L=14$}}
\put(542,1007){\makebox(0,0){$\triangle$}}
\put(1309,1090){\makebox(0,0){$\triangle$}}
\put(1120,868){\makebox(0,0){$\triangle$}}
\put(1025,783){\makebox(0,0){$\triangle$}}
\put(931,609){\makebox(0,0){$\triangle$}}
\put(836,518){\makebox(0,0){$\triangle$}}
\put(741,384){\makebox(0,0){$\triangle$}}
\put(647,296){\makebox(0,0){$\triangle$}}
\put(552,201){\makebox(0,0){$\triangle$}}
\end{picture}
